A Preconditioned Iterative Interior Point Approach to the Conic Bundle Subproblem

The conic bundle implementation of the spectral bundle method for large scale semidefinite programming solves in each iteration a semidefinite quadratic subproblem by an interior point approach. For larger cutting model sizes the limiting operation is collecting and factorizing a Schur complement of the primal-dual KKT system. We explore possibilities to improve on this by an iterative approach that exploits structural low rank properties. Two preconditioning approaches are proposed and analyzed. Both might be of interest for rank structured positive definite systems in general. The first employs projections onto random subspaces, the second projects onto a subspace that is chosen deterministically based on structural interior point properties. For both approaches theoretic bounds are derived for the associated condition number. In the instances tested the deterministic preconditioner provides surprisingly efficient control on the actual condition number. The results suggest that for large scale instances the iterative solver is usually the better choice if precision requirements are moderate or if the size of the Schur complemented system clearly exceeds the active dimension within the subspace giving rise to the cutting model of the bundle method.

==> (inline-0) <==
\begin{tabular}{c|rrrrr}
solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
DS &   0.003832 &    34.3212 &    44.6572 &    55.9219 &    95.1265  \\
IT &   0.020491 &    12.6342 &    26.1729 &    79.1747 &     209.58  \\
RP &   0.030548 &    22.0347 &    34.3771 &     92.207 &    235.653  \\
DP &   0.020898 &    13.0997 &    30.6566 &    58.1994 &     110.33  \\
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
\upd{bundle size} & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[6,46]$ & 5 & 
DS &   0.003832 &   0.006275 &  0.0088455 &   0.021121 &   0.045992  \\
 & & IT &   0.020491 &   0.021558 &   0.031059 &   0.059577 &   0.095407  \\
 & & RP &   0.030548 &  0.0314005 &   0.043048 &   0.093556 &   0.146144  \\
 & & DP &   0.020898 &  0.0230755 &  0.0309575 &  0.0592245 &   0.094453  \\
\hline
 $[56,497]$ & 5 & 
DS &   0.073058 &   0.329229 &   0.657365 &     1.0668 &    4.51608  \\
 & & IT &   0.173868 &   0.374044 &   0.597913 &   0.800166 &    1.83209  \\
 & & RP &   0.273307 &   0.637968 &    1.02498 &     1.4059 &    3.19528  \\
 & & DP &   0.177225 &   0.382114 &    0.59731 &    0.80289 &     1.6773  \\
\hline
 $[596,1486]$ & 133 & 
DS &    6.62451 &    30.4929 &    33.6252 &    36.9311 &    43.6407  \\
 & & IT &    1.86562 &    12.7032 &    25.3882 &    65.6882 &    136.935  \\
 & & RP &    3.69818 &    20.2136 &    33.3548 &    77.6126 &    155.415  \\
 & & DP &    1.96853 &    13.9917 &    30.0676 &     49.426 &    90.8324  \\
\hline
 $[1541,2279]$ & 195 & 
DS &    41.2984 &    46.7501 &    53.9483 &    61.8286 &    95.1265  \\
 & & IT &    9.84382 &    13.6284 &    32.0618 &    90.4042 &     209.58  \\
 & & RP &      18.53 &    23.4963 &    42.6607 &    106.814 &    235.653  \\
 & & DP &     9.9354 &    13.9977 &     36.494 &    76.5581 &     110.33  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[2.3e-01,3.6e+01]$} & 85 & 
DS &   0.003832 &    23.4027 &    49.1143 &    61.5018 &    95.1265  \\
 & & IT &   0.020491 &     7.2764 &    10.8231 &    11.9651 &    16.4467  \\
 & & RP &   0.030548 &    13.4739 &    19.5347 &    22.0031 &    27.3839  \\
 & & DP &   0.020898 &     7.2377 &    10.8421 &    11.9242 &    18.6599  \\
\hline
 \upd{$[1.6e-02,2.3e-01]$} & 85 & 
DS &    24.2787 &    33.6785 &    41.3086 &    48.8582 &     83.315  \\
 & & IT &    10.8004 &    13.7717 &    15.5724 &    17.2952 &    33.9445  \\
 & & RP &    17.3893 &    22.0349 &    24.1102 &    27.3977 &    44.4086  \\
 & & DP &    12.0901 &    15.1287 &    17.2843 &    18.8158 &    37.7594  \\
\hline
 \upd{$[7.7e-03,1.6e-02]$} & 85 & 
DS &    26.8515 &    35.9349 &    44.6111 &    54.1812 &    73.3521  \\
 & & IT &    23.8603 &     28.455 &    33.4883 &    86.0521 &    103.067  \\
 & & RP &    30.9349 &    37.0011 &    43.6655 &    100.814 &    120.387  \\
 & & DP &    28.6909 &    32.9195 &    37.3972 &    74.0808 &    87.0083  \\
\hline
 \upd{$[3.1e-04,7.7e-03]$} & 83 & 
DS &    31.4011 &    37.4751 &    45.8135 &    57.0963 &    75.7966  \\
 & & IT &    64.8852 &    75.3411 &    87.3138 &    154.968 &     209.58  \\
 & & RP &    77.5913 &    87.3499 &    99.7462 &    175.749 &    235.653  \\
 & & DP &    49.3655 &    53.8412 &    62.3306 &    96.8023 &     110.33  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[4.5e+02,9.9e+02]$ & 676 & 
IT &   0.001092 &   0.463337 &   0.578703 &   0.917693 &    1.34934  \\
 & & RP &   0.002696 &    1.54367 &    1.80541 &     2.1684 &    3.22664  \\
 & & DP &    0.00252 &   0.515255 &   0.630482 &   0.916957 &    1.37408  \\
\hline
 \upd{$[1.4e+00,5.1e+01]$} & 1490 & 
IT &   0.005506 &     1.2121 &    1.83286 &    2.31178 &    6.49419  \\
 & & RP &   0.007486 &    2.36829 &    3.09237 &    3.69645 &    7.72418  \\
 & & DP &   0.005681 &    1.22031 &    1.82556 &    2.29723 &    7.32683  \\
\hline
 \upd{$[1.6e-02,3.1e-01]$} & 510 & 
IT &    3.20468 &    5.69856 &    8.79662 &    21.8884 &    56.4563  \\
 & & RP &    4.19829 &    6.85746 &    10.4541 &    23.0927 &    60.4059  \\
 & & DP &    4.28737 &    7.03695 &    10.7758 &    18.0144 &    23.1913  \\
\hline
 \upd{$[3.1e-04,9.3e-03]$} & 156 & 
IT &    17.2603 &      22.94 &    37.6166 &     52.734 &    74.6325  \\
 & & RP &    19.0854 &    25.2808 &    40.9692 &      55.18 &    82.3144  \\
 & & DP &    16.0158 &    18.3264 &    19.1491 &    19.8728 &    22.2577  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[4.5e+02,9.9e+02]$ & 676 & 
IT &          4 &          6 &          6 &         10 &         12  \\
 & & RP &          4 &          6 &          6 &         10 &         12  \\
 & & DP &          4 &          6 &          6 &         10 &         12  \\
\hline
 \upd{$[1.4e+00,5.1e+01]$} & 1490 & 
IT &          9 &         17 &         22 &         23 &         64  \\
 & & RP &          9 &         17 &         22 &         23 &         64  \\
 & & DP &          9 &         17 &         22 &         23 &         55  \\
\hline
\upd{$[1.6e-02,3.1e-01]$} & 510 & 
IT &         54 &         77 &         84 &        252 &        612  \\
 & & RP &         54 &         77 &         84 &        253 &        627  \\
 & & DP &         45 &         49 &         52 &         54 &         63  \\
\hline
  \upd{$[3.1e-04,9.3e-03]$} & 156 & 
IT &        240 &        248 &        550 &        574 &        706  \\
 & & RP &        249 &        253 &        574 &        592 &        739  \\
 & & DP &         31 &         37 &         38 &         42 &         54  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[4.5e+02,9.9e+02]$ & 676 & 
IT &      1.003 &      1.009 &      1.009 &       1.01 &      1.065  \\
 & & RP &      1.003 &      1.009 &      1.009 &       1.01 &      1.065  \\
 & & DP &      1.003 &      1.009 &      1.009 &       1.01 &      1.065  \\
\hline
 \upd{$[1.4e+00,5.1e+01]$} & 1490 & 
IT &      1.013 &      1.473 &      1.566 &      2.393 &      17.06  \\
 & & RP &      1.013 &      1.473 &      1.566 &      2.393 &      16.98  \\
 & & DP &      1.013 &      1.473 &      1.566 &      2.393 &      11.38  \\
\hline
\upd{$[1.6e-02,3.1e-01]$} & 510 & 
IT &      12.03 &      26.72 &      29.72 &      253.7 &       2349  \\
 & & RP &      11.87 &      26.44 &      29.33 &      250.7 &       2289  \\
 & & DP &      10.62 &      11.11 &      11.46 &      11.75 &      11.96  \\
\hline
 \upd{$[3.1e-04,9.3e-03]$} & 156 & 
IT &      523.5 &      536.4 &       2057 &       2404 &       4711  \\
 & & RP &      507.1 &      527.3 &       2017 &       2371 &       4599  \\
 & & DP &      10.17 &      10.43 &      10.56 &      10.66 &      10.93  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[4.5e+02,9.9e+02]$ & 676 & 
RP &          0 &          0 &          0 &          0 &          0  \\
 & & DP &          0 &          0 &          0 &          0 &          0  \\
\hline
 \upd{$[1.4e+00,5.1e+01]$} & 1490 & 
RP &          0 &          0 &          0 &          0 &          6  \\
 & & DP &          0 &          0 &          0 &          0 &         12  \\
\hline
 \upd{$[1.6e-02,3.1e-01]$} & 510 & 
RP &          6 &          6 &          6 &          6 &          8  \\
 & & DP &          5 &        171 &        212 &       1012 &       1167  \\
\hline
 \upd{$[3.1e-04,9.3e-03]$} & 156 & 
RP &          7 &          8 &         10 &         10 &         13  \\
 & & DP &       1010 &       1113 &       1156 &       1175 &       1177  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[4.5e+02,9.9e+02]$ & 676 & 
IT &    6.4e-10 &    1.4e-09 &    2.6e-09 &    5.2e-09 &      1e-06  \\
 & & RP &    6.4e-10 &    1.4e-09 &    2.6e-09 &    5.2e-09 &      1e-06  \\
 & & DP &    6.4e-10 &    1.4e-09 &    2.6e-09 &    5.2e-09 &      1e-06  \\
\hline
 \upd{$[1.4e+00,5.1e+01]$} & 1490 & 
IT &    3.6e-10 &    6.7e-09 &    5.2e-08 &    3.9e-07 &      1e-06  \\
 & & RP &    3.6e-10 &    6.4e-09 &    5.2e-08 &    3.9e-07 &    1.1e-06  \\
 & & DP &    3.6e-10 &    6.7e-09 &    5.2e-08 &    3.9e-07 &      1e-06  \\
\hline
 \upd{$[1.6e-02,3.1e-01]$} & 510 & 
IT &    8.6e-09 &      7e-07 &    8.2e-07 &    9.2e-07 &      1e-06  \\
 & & RP &    9.7e-09 &    7.3e-07 &    9.2e-07 &    1.1e-06 &    2.4e-06  \\
 & & DP &    5.2e-09 &    5.4e-07 &    6.8e-07 &    7.9e-07 &    1.2e-06  \\
\hline
 \upd{$[3.1e-04,9.3e-03]$} & 156 & 
IT &    9.7e-09 &    9.6e-07 &    9.8e-07 &    9.9e-07 &      1e-06  \\
 & & RP &    1.9e-08 &    1.4e-06 &    2.2e-06 &    4.2e-06 &    6.2e-06  \\
 & & DP &    8.6e-09 &    5.8e-07 &    7.1e-07 &    8.1e-07 &      1e-06  \\
\hline
\end{tabular}
\begin{tabular}{c|rrrrr}
solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
DS &    0.00923 &    14.1723 &    91.7467 &    359.175 &    15841.2  \\
IT &   0.044218 &    42.3879 &    340.967 &    3329.25 &    24016.1  \\
RP &   0.055209 &    36.3358 &    238.703 &     1079.8 &    4866.25  \\
DP &   0.049162 &    15.9154 &    89.9136 &    277.508 &    890.086  \\
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
\upd{bundle size} & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[6,28]$ & 2 & 
DS &    0.00923 & -- &    0.00923 & -- &   0.091545  \\
 & & IT &   0.044218 & -- &   0.044218 & -- &   0.153935  \\
 & & RP &   0.055209 & -- &   0.055209 & -- &   0.222727  \\
 & & DP &   0.049162 & -- &   0.049162 & -- &   0.177788  \\
\hline
 $[67,497]$ & 128 & 
DS &   0.594552 &    8.69331 &    22.7682 &    132.809 &    428.513  \\
 & & IT &   0.960953 &    43.8529 &    466.297 &    2076.04 &      11867  \\
 & & RP &    1.23022 &    33.9205 &     219.14 &    835.573 &    2856.49  \\
 & & DP &   0.941817 &    11.8932 &    53.3373 &    183.946 &    560.093  \\
\hline
 $[529,1379]$ & 40 & 
DS &    34.3749 &    81.2278 &    517.036 &    720.019 &     1505.5  \\
 & & IT &    9.82356 &    16.6676 &    4819.87 &    15092.7 &    24016.1  \\
 & & RP &    12.5897 &     20.357 &    1586.65 &    3277.46 &    4866.25  \\
 & & DP &    10.0625 &    16.2665 &    340.397 &     612.94 &    890.086  \\
\hline
 $[1597,5887]$ & 25 & 
DS &    302.944 &    783.079 &    1403.96 &    3335.16 &    15841.2  \\
 & & IT &    29.3698 &    85.8307 &    211.467 &    294.115 &    932.896  \\
 & & RP &    38.2829 &    108.971 &    248.069 &    341.147 &    955.341  \\
 & & DP &    31.1555 &    87.6845 &    204.633 &    295.527 &    789.044  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.9e+00,1.0e+03]$} & 49 & 
DS &    0.00923 &    8.97908 &    69.8681 &    955.047 &    15841.2  \\
 & & IT &   0.044218 &    4.08472 &     14.083 &    154.701 &    932.896  \\
 & & RP &   0.055209 &    4.93747 &    18.2564 &     178.33 &    955.341  \\
 & & DP &   0.049162 &    4.21385 &    14.8836 &    143.015 &    789.044  \\
\hline
 \upd{$[2.8e-03,1.4e+00]$} & 49 & 
DS &   0.594552 &    9.95126 &    52.3298 &    128.666 &    6981.47  \\
 & & IT &   0.960953 &    46.9621 &    218.946 &    937.902 &    1927.16  \\
 & & RP &    1.23022 &    38.2691 &    183.586 &    508.265 &    933.538  \\
 & & DP &   0.941817 &    15.3137 &    66.5916 &    139.005 &    734.869  \\
\hline
\upd{$[9.4e-04,2.8e-03]$} & 49 & 
DS &    2.12836 &    18.2489 &    73.8103 &    267.252 &    705.689  \\
 & & IT &    10.3255 &     198.11 &    1744.97 &    4383.54 &    7789.69  \\
 & & RP &    9.92439 &    111.622 &    670.068 &    1522.76 &    2315.44  \\
 & & DP &    4.13901 &    32.1878 &    138.761 &    282.768 &     459.79  \\
\hline
\upd{$[1.1e-04,9.4e-04]$} & 48 & 
DS &    3.77535 &    20.2483 &    189.134 &    599.782 &     1505.5  \\
 & & IT &    21.8778 &    575.065 &    6101.11 &    13836.1 &    24016.1  \\
 & & RP &    19.1305 &     219.14 &    1524.83 &    2942.66 &    4866.25  \\
 & & DP &    5.98724 &    52.4419 &    299.974 &    580.588 &    890.086  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[1.1e+02,2.6e+04]$ & 824 & 
IT &   0.001823 &   0.328123 &   0.786603 &    1.66599 &     8.7638  \\
 & & RP &   0.007159 &   0.410637 &   0.980222 &      2.023 &    11.5388  \\
 & & DP &   0.006695 &   0.275799 &   0.669313 &    1.45762 &    7.73375  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$} & 2262 & 
IT &   0.110818 &     2.7715 &    7.29372 &    14.4584 &    58.5776  \\
 & & RP &   0.145002 &    2.60334 &    6.57376 &    13.2324 &    54.0312  \\
 & & DP &    0.10742 &    1.46962 &     3.4827 &    7.40111 &     37.485  \\
\hline
\upd{$[1.0e-02,1.0e+00]$} & 1991 & 
IT &   0.817783 &    21.4256 &    46.2355 &    85.6325 &    327.564  \\
 & & RP &   0.744242 &    11.4276 &    23.3757 &    37.8191 &    100.053  \\
 & & DP &   0.365208 &    2.70049 &    5.41858 &    8.25427 &     18.679  \\
\hline
\upd{$[1.1e-04,1.0e-02]$} & 1103 & 
IT &    3.30796 &    173.717 &    295.614 &    470.923 &    1316.81  \\
 & & RP &    2.48871 &    44.4168 &     62.784 &    86.7278 &    168.322  \\
 & & DP &    0.40273 &    5.37352 &    6.99157 &    10.5791 &    14.8519  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[1.1e+02,2.6e+04]$ & 824 & 
IT &         10 &         23 &         30 &         45 &         99  \\
 & & RP &          8 &         19 &         26 &         38 &         77  \\
 & & DP &          7 &         19 &         26 &         38 &         69  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$}  & 2262 & 
IT &         23 &        107 &        204 &      386.5 &        820  \\
 & & RP &         23 &         97 &        166 &        277 &        555  \\
 & & DP &         23 &         47 &         62 &         80 &        133  \\
\hline
\upd{$[1.0e-02,1.0e+00]$} & 1991 & 
IT &        141 &     1024.5 &       1632 &     2719.5 &       5960  \\
 & & RP &        130 &      548.5 &      722.5 &      910.5 &       1774  \\
 & & DP &         19 &         31 &         33 &         36 &         70  \\
\hline
 \upd{$[1.1e-04,1.0e-02]$} & 1103 & 
IT &        750 &     5607.5 &     7552.5 &      10475 &      19571  \\
 & & RP &        399 &       1249 &     1419.5 &       1657 &       2620  \\
 & & DP &         17 &         31 &         33 &         35 &         41  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[1.1e+02,2.6e+04]$ & 824 & 
IT &       2.15 &      3.773 &       5.36 &       12.1 &      997.8  \\
 & & RP &      1.008 &      2.465 &       3.84 &      7.696 &      67.38  \\
 & & DP &      1.122 &      2.469 &      3.834 &      7.442 &      25.34  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$}  & 2262 & 
IT &      3.681 &      93.22 &      277.5 &       1041 &  1.234e+04  \\
 & & RP &      2.035 &      59.19 &        160 &        477 &       2544  \\
 & & DP &      2.035 &      7.361 &      15.99 &      27.31 &      407.7  \\
\hline
\upd{$[1.0e-02,1.0e+00]$} & 1991 & 
IT &      289.5 &  1.409e+04 &  4.986e+04 &  1.869e+05 &  2.075e+06  \\
 & & RP &      246.8 &       3107 &       6609 &  1.405e+04 &  9.741e+04  \\
 & & DP &      1.717 &       2.29 &      2.632 &      3.128 &      27.66  \\
\hline
 \upd{$[1.1e-04,1.0e-02]$} & 1103 & 
IT &  4.501e+04 &  1.324e+06 &  2.869e+06 &   6.53e+06 &  4.576e+07  \\
 & & RP &       7554 &  3.375e+04 &  5.161e+04 &  8.013e+04 &  4.099e+05  \\
 & & DP &      1.703 &      2.048 &      2.185 &      2.522 &      12.55  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[1.1e+02,2.6e+04]$ & 824 & 
RP &          0 &          0 &          0 &          0 &          6  \\
 & & DP &          0 &          0 &          0 &          0 &          9  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$}  & 2262 & 
RP &          0 &          2 &          6 &          8 &         24  \\
 & & DP &          0 &          9 &         43 &         82 &        152  \\
\hline
\upd{$[1.0e-02,1.0e+00]$} & 1991 & 
RP &          4 &         20 &         25 &         29 &         38  \\
 & & DP &         36 &        113 &        141 &        154 &        169  \\
\hline
\upd{$[1.1e-04,1.0e-02]$} & 1103 & 
RP &         13 &         31 &         33 &         36 &         44  \\
 & & DP &         68 &      147.5 &        159 &        168 &        177  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[1.1e+02,2.6e+04]$ & 824 & 
IT &    9.8e-13 &    9.1e-09 &    3.2e-07 &    5.6e-07 &      1e-06  \\
 & & RP &    1.4e-12 &    6.9e-09 &    1.9e-07 &    3.5e-07 &    1.7e-06  \\
 & & DP &    1.3e-12 &      7e-09 &    1.9e-07 &    3.5e-07 &    1.1e-06  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$}  & 2262 & 
IT &    2.9e-10 &    4.7e-09 &    6.7e-09 &      5e-07 &      1e-06  \\
 & & RP &    3.1e-10 &      4e-09 &    5.7e-09 &    3.3e-07 &    3.2e-06  \\
 & & DP &    3.8e-10 &      5e-09 &    7.4e-09 &    3.5e-07 &    2.8e-06  \\
\hline
\upd{$[1.0e-02,1.0e+00]$} & 1991 & 
IT &    1.2e-09 &      5e-09 &      9e-09 &    1.9e-08 &      1e-06  \\
 & & RP &    1.6e-09 &    6.4e-09 &    1.2e-08 &    2.4e-08 &    2.2e-05  \\
 & & DP &    6.6e-10 &    5.2e-09 &    9.4e-09 &      2e-08 &    7.2e-06  \\
\hline
\upd{$[1.1e-04,1.0e-02]$} & 1103 & 
IT &    4.3e-09 &    4.9e-08 &    1.1e-07 &    3.3e-07 &    2.9e-06  \\
 & & RP &    3.5e-09 &    3.3e-08 &    5.7e-08 &    9.5e-08 &    7.3e-05  \\
 & & DP &    2.2e-09 &    3.4e-08 &      6e-08 &      1e-07 &    5.3e-06  \\
\hline
\end{tabular}
\begin{tabular}{c|rrrrr}
solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
DS &   0.001669 &   0.958311 &       4942 &    35185.7 &     140651  \\
IT &    0.06925 &     1.7246 &    319.124 &    2069.75 &    13368.7  \\
RP &   0.059093 &    1.02453 &    215.038 &    1412.83 &    7763.78  \\
DP &   0.046371 &   0.864647 &    154.628 &     590.86 &    2083.68  \\
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
\upd{bundle size} & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 $[0,37]$ & 7 & 
DS &   0.001669 &   0.008018 &  0.0415445 &   0.091635 &   0.240095  \\
 & & IT &    0.06925 &   0.098375 &   0.229849 &   0.332737 &   0.752143  \\
 & & RP &   0.059093 &   0.069004 &   0.144198 &   0.224022 &   0.449136  \\
 & & DP &   0.046371 &   0.056267 &   0.121948 &   0.185404 &   0.391171  \\
\hline
 $[56,352]$ & 4 & 
DS &    0.46651 &    0.46651 &    1.45011 &    3.83018 &     17.636  \\
 & & IT &    1.08647 &    1.08647 &    2.36273 &    4.81555 &    16.5215  \\
 & & RP &   0.668257 &   0.668257 &     1.3808 &    3.04164 &    9.26137  \\
 & & DP &   0.567064 &   0.567064 &    1.16223 &    2.53117 &    6.96995  \\
\hline
 $[1327,1379]$ & 2 & 
DS &    300.616 & -- &    300.616 & -- &    969.539  \\
 & & IT &     56.453 & -- &     56.453 & -- &      416.7  \\
 & & RP &    35.8027 & -- &    35.8027 & -- &    257.055  \\
 & & DP &    28.0559 & -- &    28.0559 & -- &     167.41  \\
\hline
 $[2702,16291]$ & 22 & 
DS &    1807.41 &    6318.51 &    22730.5 &    53047.4 &     140651  \\
 & & IT &    223.837 &    319.124 &    641.539 &    4509.64 &    13368.7  \\
 & & RP &    163.342 &    215.038 &    450.345 &    2558.71 &    7763.78  \\
 & & DP &    119.399 &    157.057 &    315.234 &    814.558 &    2083.68  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[3.6e-02,1.4e+00]$} & 9 & 
DS &   0.014367 &  0.0464135 &   0.186595 &    2.14835 &    1807.41  \\
 & & IT &     0.1275 &   0.285552 &   0.553999 &    2.95101 &      416.7  \\
 & & RP &   0.078915 &   0.183008 &   0.342684 &    1.85495 &    257.055  \\
 & & DP &   0.066163 &   0.154237 &   0.292596 &    1.54912 &     167.41  \\
\hline
 \upd{$[7.0e-03,3.5e-02]$} & 9 & 
DS &    1.45011 &    159.126 &    3825.74 &       4942 &    16156.8  \\
 & & IT &    2.36273 &    36.4873 &    230.856 &    257.261 &    539.789  \\
 & & RP &     1.3808 &    22.5321 &    163.699 &    181.259 &    397.781  \\
 & & DP &    1.16223 &    17.5129 &     121.09 &    135.255 &     246.92  \\
\hline
 \upd{$[1.0e-03,5.9e-03]$} & 9 & 
DS &   0.040436 &    9770.54 &    18267.6 &    30691.4 &    47352.7  \\
 & & IT &   0.198213 &    388.296 &    598.446 &    2093.91 &    5072.23  \\
 & & RP &   0.134192 &    265.913 &    414.119 &    1302.96 &     2838.2  \\
 & & DP &    0.11221 &    189.641 &    276.743 &    511.322 &    890.336  \\
\hline
 \upd{$[2.4e-04,9.6e-04]$} & 8 & 
DS &   0.001669 &    49409.5 &    64909.4 &    83523.5 &     140651  \\
 & & IT &    0.06925 &    1582.35 &    5497.04 &    8664.78 &    13368.7  \\
 & & RP &   0.059093 &    1175.55 &    3060.07 &    4787.77 &    7763.78  \\
 & & DP &   0.046371 &    614.286 &    954.903 &    1273.72 &    2083.68  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.0e+02,1.0e+03]$} & 295 & 
IT &   0.002025 &   0.259585 &    11.9083 &    22.8061 &    54.4588  \\
 & & RP &   0.001737 &   0.159694 &    7.95722 &    14.0881 &    32.6083  \\
 & & DP &   0.001638 &   0.119556 &     5.4995 &    10.3867 &    23.2037  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$} & 146 & 
IT &    0.00647 &     1.8041 &    17.2027 &    28.9793 &    72.3436  \\
 & & RP &   0.005452 &    1.23622 &     11.287 &    20.3489 &    36.1462  \\
 & & DP &   0.003676 &    0.98141 &    9.03463 &    15.5483 &    28.2709  \\
\hline
\upd{$[1.2e-02,1.0e+00]$} & 159 & 
IT &   0.003261 &     8.2878 &    16.9553 &    27.6698 &    101.194  \\
 & & RP &   0.003848 &    5.98822 &    13.8806 &    24.4045 &    79.1858  \\
 & & DP &   0.002763 &    4.14727 &    8.67571 &    18.2895 &    52.1301  \\
\hline
 \upd{$[2.4e-04,8.6e-03]$} & 182 & 
IT &   0.002879 &    205.544 &     310.59 &    439.276 &    833.569  \\
 & & RP &   0.003367 &    123.886 &    170.845 &     253.51 &    417.102  \\
 & & DP &    0.00254 &    33.7196 &    42.3111 &    58.5254 &    79.5814  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.0e+02,1.0e+03]$} & 295 & 
IT &         13 &         57 &         69 &         85 &        146  \\
 & & RP &          7 &         21 &         29 &         31 &         45  \\
 & & DP &          7 &         21 &         28 &       32.5 &         45  \\
\hline
\upd{$[1.0e+00,9.9e+01]$} & 146 & 
IT &         28 &         67 &         76 &         85 &        133  \\
 & & RP &         17 &         33 &         34 &         37 &         51  \\
 & & DP &         18 &         32 &         33 &         35 &         42  \\
\hline
\upd{$[1.2e-02,1.0e+00]$} & 159 & 
IT &         23 &         63 &        107 &        181 &        321  \\
 & & RP &         17 &         40 &         81 &        117 &        175  \\
 & & DP &         17 &         31 &         56 &       74.5 &         84  \\
\hline
\upd{$[2.4e-04,8.6e-03]$} & 182 & 
IT &         18 &        478 &        761 &      987.5 &       1590  \\
 & & RP &         13 &      321.5 &        420 &        503 &        726  \\
 & & DP &         14 &       69.5 &         89 &       92.5 &        110  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.0e+02,1.0e+03]$} & 295 & 
IT &      12.93 &       6950 &       7879 &       9417 &  1.496e+06  \\
 & & RP &      1.001 &      2.869 &      4.467 &      14.82 &      81.57  \\
 & & DP &      1.001 &      1.549 &      3.146 &      5.245 &      13.87  \\
\hline
\upd{$[1.0e+00,9.9e+01]$} & 146 & 
IT &      3.102 &      213.5 &      714.8 &       6152 &    4.1e+05  \\
 & & RP &      1.434 &      5.384 &      8.388 &      38.71 &      271.3  \\
 & & DP &      2.706 &      5.471 &       6.97 &      8.305 &      11.16  \\
\hline
\upd{$[1.2e-02,1.0e+00]$} & 159 & 
IT &      2.177 &      404.9 &       1566 &       2739 &  2.984e+04  \\
 & & RP &      1.639 &      43.97 &      79.24 &      195.1 &      730.4  \\
 & & DP &      2.031 &        6.9 &      8.502 &      10.03 &      12.24  \\
\hline
 \upd{$[2.4e-04,8.6e-03]$} & 182 & 
IT &      1.179 &  3.755e+04 &  5.674e+04 &  9.099e+04 &  2.553e+05  \\
 & & RP &      1.131 &      580.6 &      737.5 &       1039 &       2200  \\
 & & DP &      1.169 &      11.08 &      11.61 &      12.17 &      20.08  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.0e+02,1.0e+03]$} & 295 & 
RP &          0 &          0 &          0 &          0 &          4  \\
 & & DP &          0 &          0 &          0 &          1 &          3  \\
\hline
 \upd{$[1.0e+00,9.9e+01]$} & 146 & 
RP &          0 &          0 &          0 &          1 &          3  \\
 & & DP &          0 &          0 &          0 &          1 &          2  \\
\hline
\upd{$[1.2e-02,1.0e+00]$} & 159 & 
RP &          0 &          0 &          2 &          3 &          5  \\
 & & DP &          0 &          2 &          3 &         15 &         84  \\
\hline
\upd{$[2.4e-04,8.6e-03]$} & 182 & 
RP &          0 &          3 &          4 &          6 &         11  \\
 & & DP &          0 &      111.5 &        127 &      148.5 &        175  \\
\hline
\end{tabular}
\begin{tabular}{lr|c|rrrrr}
$\mu$-range & \# & solver & min & $Q_1$ & median & $Q_3$ & max  \\\hline
 \upd{$[1.0e+02,1.0e+03]$} & 295 & 
IT &      1e-09 &    7.8e-08 &    2.5e-07 &      5e-07 &    9.8e-07  \\
 & & RP &    2.7e-11 &    3.6e-09 &      1e-08 &      5e-08 &    5.3e-07  \\
 & & DP &    3.4e-11 &    3.8e-09 &    1.2e-08 &    3.8e-08 &    3.9e-07  \\
\hline
\upd{$[1.0e+00,9.9e+01]$} & 146 & 
IT &    3.3e-09 &    3.4e-08 &    3.3e-07 &    6.5e-07 &      1e-06  \\
 & & RP &    1.2e-12 &    2.3e-08 &    9.1e-08 &    1.8e-07 &    1.1e-06  \\
 & & DP &    2.2e-10 &    1.7e-08 &    7.6e-08 &    2.5e-07 &    1.1e-06  \\
\hline
\upd{$[1.2e-02,1.0e+00]$} & 159 & 
IT &    6.5e-10 &    1.3e-08 &    1.4e-07 &    4.9e-07 &    9.8e-07  \\
 & & RP &    5.4e-10 &    8.5e-09 &    8.8e-08 &    1.7e-07 &    7.7e-07  \\
 & & DP &      2e-10 &    1.1e-08 &    1.2e-07 &    2.9e-07 &    8.9e-07  \\
\hline
 \upd{$[2.4e-04,8.6e-03]$} & 182 & 
IT &    3.5e-09 &    3.4e-08 &    7.8e-08 &    6.5e-07 &    1.3e-06  \\
 & & RP &    6.5e-10 &    1.2e-08 &    2.3e-08 &    8.5e-08 &    7.7e-07  \\
 & & DP &    7.8e-10 &    1.5e-08 &    3.1e-08 &      1e-07 &      9e-07  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{@{\,}l@{\ }l|r@{\;}r@{\;}r|r@{\;}r@{\;}r|r@{\;}r@{\;}r|r@{\;}r@{\;}r@{\,}}
 instance & meth. & \multicolumn{3}{c|}{$10^{-3}$}& \multicolumn{3}{c|}{$10^{-4}$}& \multicolumn{3}{c|}{$10^{-5}$}& \multicolumn{3}{c}{$10^{-6}$}\\
comparison value &  & time & steps & KKT  & time & steps & KKT  & time & steps & KKT  & time & steps & KKT \\\hline
 $MC(10000,0.1,1)$  & DS  & 693 & 46 & 354 & 1239 & 68 & 580 & 1662 & 117 & 1288 & 2330 & 213 & 2933\\
$3.953149412e+04$ & DSp  & 436 & 45 & 296 & 935 & 74 & 535 & 1508 & 142 & 1291 & 2118 & 232 & 2410\\
 & IT  & 156 & 45 & 359 & 363 & 68 & 611 & 1433 & 136 & 1608 & 5501 & 247 & 3516\\
 & ITp  & 117 & 60 & 379 & 351 & 90 & 628 & 1523 & 155 & 1384 & 3356 & 225 & 2215\\
 & RP  & 136 & 48 & 369 & 313 & 77 & 692 & 1237 & 146 & 1698 & 5353 & 246 & 3472\\
 & RPp  & 82 & 34 & 218 & 292 & 63 & 450 & 1703 & 128 & 1131 & 4673 & 219 & 2218\\
 & DP  & 182 & 54 & 416 & 479 & 88 & 832 & 1004 & 139 & 1573 & 2602 & 240 & 3385\\
 & DPp  & 86 & 41 & 276 & 262 & 64 & 459 & 1233 & 143 & 1320 & 2662 & 248 & 2576\\
\hline
 $MC(10000,0.1,2)$  & DS  & 848 & 57 & 423 & 1163 & 121 & 1054 & 1546 & 201 & 1949 & 1920 & 276 & 3028\\
$3.953484987e+04$ & DSp  & 226 & 60 & 350 & 513 & 120 & 773 & 823 & 186 & 1360 & 1214 & 265 & 2220\\
 & IT  & 140 & 61 & 447 & 406 & 123 & 1059 & 1065 & 194 & 1856 & 2747 & 269 & 2899\\
 & ITp  & 84 & 51 & 314 & 274 & 112 & 743 & 688 & 188 & 1401 & 2288 & 266 & 2239\\
 & RP  & 174 & 64 & 471 & 472 & 130 & 1115 & 1043 & 217 & 2053 & 3233 & 299 & 3213\\
 & RPp  & 95 & 55 & 330 & 323 & 120 & 803 & 765 & 196 & 1464 & 2466 & 273 & 2298\\
 & DP  & 149 & 61 & 451 & 402 & 128 & 1102 & 828 & 200 & 1900 & 1719 & 281 & 3030\\
 & DPp  & 102 & 68 & 386 & 341 & 145 & 884 & 1005 & 230 & 1626 & 1870 & 307 & 2419\\
\hline
 $MC(10000,0.1,3)$  & DS  & 1397 & 58 & 459 & 1688 & 78 & 685 & 2187 & 137 & 1541 & 2765 & 225 & 3024\\
$3.953949277e+04$ & DSp  & 402 & 43 & 277 & 938 & 82 & 595 & 1564 & 153 & 1391 & 2273 & 257 & 2755\\
 & IT  & 216 & 56 & 431 & 586 & 87 & 820 & 1532 & 151 & 1765 & 5043 & 254 & 3576\\
 & ITp  & 77 & 39 & 248 & 256 & 60 & 407 & 1814 & 134 & 1247 & 5143 & 226 & 2467\\
 & RP  & 262 & 53 & 414 & 522 & 79 & 711 & 1365 & 130 & 1460 & 5054 & 221 & 3091\\
 & RPp  & 109 & 40 & 261 & 480 & 91 & 688 & 2383 & 177 & 1651 & 4992 & 264 & 2783\\
 & DP  & 146 & 41 & 309 & 249 & 79 & 684 & 800 & 157 & 1804 & 1685 & 231 & 3016\\
 & DPp  & 95 & 46 & 295 & 431 & 94 & 717 & 1323 & 172 & 1623 & 2737 & 268 & 2906\\
\hline
 $MC(10000,0.1,4)$  & DS  & 812 & 40 & 293 & 1068 & 67 & 566 & 1596 & 118 & 1319 & 2166 & 217 & 3060\\
$3.954666680e+04$ & DSp  & 333 & 35 & 214 & 883 & 65 & 455 & 1482 & 142 & 1272 & 1981 & 225 & 2349\\
 & IT  & 130 & 42 & 305 & 463 & 74 & 690 & 1330 & 126 & 1463 & 4559 & 213 & 3015\\
 & ITp  & 114 & 48 & 307 & 340 & 77 & 554 & 1637 & 141 & 1238 & 4679 & 222 & 2295\\
 & RP  & 164 & 43 & 318 & 346 & 63 & 543 & 1555 & 131 & 1566 & 4937 & 210 & 2974\\
 & RPp  & 98 & 39 & 251 & 237 & 72 & 510 & 776 & 119 & 1004 & 2179 & 197 & 1967\\
 & DP  & 138 & 44 & 325 & 323 & 76 & 666 & 898 & 133 & 1491 & 2170 & 224 & 3097\\
 & DPp  & 110 & 47 & 296 & 306 & 73 & 528 & 1003 & 140 & 1239 & 2349 & 246 & 2618\\
\hline
 $MC(10000,0.1,5)$  & DS  & 1431 & 41 & 323 & 1709 & 64 & 540 & 2083 & 123 & 1341 & 2595 & 215 & 2934\\
$3.954191466e+04$ & DSp  & 248 & 39 & 222 & 587 & 77 & 495 & 1000 & 135 & 1124 & 1448 & 215 & 2072\\
 & IT  & 129 & 43 & 329 & 264 & 66 & 559 & 980 & 122 & 1383 & 2522 & 188 & 2481\\
 & ITp  & 75 & 36 & 214 & 246 & 54 & 365 & 1716 & 122 & 1082 & 5087 & 213 & 2218\\
 & RP  & 161 & 45 & 351 & 333 & 68 & 606 & 1013 & 122 & 1397 & 3893 & 213 & 2965\\
 & RPp  & 105 & 48 & 286 & 148 & 60 & 365 & 809 & 105 & 838 & 2425 & 176 & 1646\\
 & DP  & 210 & 57 & 449 & 471 & 83 & 777 & 1120 & 144 & 1687 & 2308 & 228 & 3191\\
 & DPp  & 95 & 40 & 255 & 291 & 59 & 417 & 1149 & 134 & 1231 & 2500 & 227 & 2411\\
\hline
 $MC(10000,0.2,1)$  & DS  & 441 & 39 & 302 & 834 & 99 & 869 & 1465 & 187 & 1890 & 2043 & 269 & 3083\\
$7.118504673e+04$ & DSp  & 96 & 33 & 199 & 626 & 100 & 668 & 1276 & 200 & 1533 & 1894 & 290 & 2427\\
 & IT  & 114 & 43 & 338 & 300 & 95 & 802 & 902 & 165 & 1544 & 2272 & 232 & 2433\\
 & ITp  & 57 & 35 & 218 & 355 & 104 & 700 & 1456 & 208 & 1587 & 3343 & 299 & 2485\\
 & RP  & 103 & 36 & 273 & 245 & 66 & 542 & 841 & 144 & 1339 & 2508 & 217 & 2317\\
 & RPp  & 123 & 41 & 273 & 467 & 111 & 750 & 1672 & 211 & 1609 & 3602 & 301 & 2503\\
 & DP  & 92 & 39 & 297 & 415 & 94 & 838 & 1096 & 166 & 1698 & 2384 & 256 & 2937\\
 & DPp  & 69 & 34 & 219 & 399 & 115 & 764 & 1308 & 211 & 1601 & 2552 & 304 & 2541\\
\hline
 $MC(10000,0.2,2)$  & DS  & 633 & 45 & 330 & 866 & 74 & 612 & 1310 & 146 & 1421 & 1806 & 223 & 2474\\
$7.119238178e+04$ & DSp  & 173 & 37 & 228 & 543 & 100 & 631 & 1076 & 191 & 1384 & 1605 & 273 & 2205\\
 & IT  & 115 & 47 & 341 & 331 & 93 & 786 & 959 & 158 & 1547 & 3028 & 254 & 2789\\
 & ITp  & 119 & 41 & 282 & 318 & 97 & 653 & 1241 & 190 & 1431 & 3100 & 271 & 2241\\
 & RP  & 130 & 45 & 337 & 365 & 96 & 808 & 836 & 161 & 1504 & 2487 & 234 & 2470\\
 & RPp  & 110 & 44 & 284 & 321 & 91 & 602 & 1413 & 189 & 1434 & 3364 & 265 & 2201\\
 & DP  & 119 & 44 & 317 & 382 & 103 & 869 & 1061 & 190 & 1868 & 2149 & 279 & 3046\\
 & DPp  & 128 & 47 & 317 & 313 & 92 & 618 & 990 & 171 & 1299 & 1908 & 245 & 2039\\
\hline
 $MC(10000,0.2,3)$  & DS  & 544 & 38 & 278 & 772 & 73 & 595 & 1265 & 145 & 1400 & 1849 & 230 & 2516\\
$7.119745005e+04$ & DSp  & 313 & 40 & 256 & 642 & 103 & 658 & 1104 & 176 & 1251 & 1607 & 248 & 2011\\
 & IT  & 96 & 37 & 268 & 292 & 79 & 665 & 861 & 148 & 1442 & 2503 & 220 & 2399\\
 & ITp  & 83 & 33 & 210 & 212 & 74 & 473 & 939 & 153 & 1107 & 2886 & 230 & 1909\\
 & RP  & 140 & 43 & 312 & 349 & 98 & 809 & 934 & 167 & 1571 & 2610 & 234 & 2472\\
 & RPp  & 95 & 35 & 217 & 551 & 105 & 725 & 1982 & 203 & 1589 & 4977 & 297 & 2581\\
 & DP  & 104 & 42 & 305 & 291 & 97 & 806 & 716 & 165 & 1537 & 1593 & 238 & 2502\\
 & DPp  & 80 & 39 & 240 & 254 & 100 & 617 & 818 & 174 & 1231 & 1748 & 242 & 1944\\
\hline
 $MC(10000,0.2,4)$  & DS  & 708 & 44 & 312 & 1038 & 95 & 778 & 1479 & 163 & 1556 & 2041 & 252 & 2730\\
$7.118515330e+04$ & DSp  & 707 & 46 & 309 & 1150 & 106 & 704 & 1688 & 192 & 1436 & 2298 & 285 & 2348\\
 & IT  & 114 & 43 & 307 & 384 & 113 & 958 & 852 & 189 & 1761 & 1572 & 255 & 2539\\
 & ITp  & 152 & 48 & 312 & 351 & 100 & 646 & 1189 & 189 & 1394 & 3038 & 278 & 2271\\
 & RP  & 163 & 48 & 349 & 394 & 96 & 784 & 1060 & 169 & 1607 & 3157 & 258 & 2762\\
 & RPp  & 191 & 47 & 310 & 427 & 122 & 761 & 1361 & 214 & 1527 & 3149 & 305 & 2420\\
 & DP  & 133 & 44 & 315 & 326 & 88 & 722 & 850 & 159 & 1524 & 1669 & 232 & 2472\\
 & DPp  & 140 & 45 & 298 & 317 & 95 & 627 & 1046 & 185 & 1388 & 2077 & 269 & 2230\\
\hline
 $MC(10000,0.2,5)$  & DS  & 594 & 42 & 315 & 933 & 96 & 824 & 1452 & 164 & 1650 & 2026 & 247 & 2803\\
$7.119445180e+04$ & DSp  & 464 & 43 & 283 & 826 & 79 & 525 & 1391 & 162 & 1262 & 1992 & 246 & 2131\\
 & IT  & 111 & 44 & 321 & 377 & 102 & 897 & 1004 & 166 & 1649 & 2896 & 247 & 2720\\
 & ITp  & 108 & 46 & 300 & 392 & 106 & 715 & 1624 & 199 & 1518 & 4185 & 284 & 2404\\
 & RP  & 139 & 41 & 309 & 398 & 92 & 790 & 1178 & 167 & 1678 & 3474 & 250 & 2772\\
 & RPp  & 147 & 50 & 328 & 454 & 114 & 753 & 1576 & 198 & 1469 & 4355 & 288 & 2404\\
 & DP  & 100 & 37 & 268 & 272 & 79 & 672 & 814 & 147 & 1482 & 1880 & 237 & 2663\\
 & DPp  & 130 & 45 & 298 & 345 & 107 & 689 & 1209 & 198 & 1485 & 2371 & 282 & 2348\\
\hline
 $MC(10000,0.3,1)$  & DS  & 340 & 36 & 265 & 582 & 78 & 648 & 1257 & 165 & 1698 & 2018 & 257 & 3059\\
$1.011875158e+05$ & DSp  & 153 & 35 & 221 & 433 & 89 & 543 & 876 & 157 & 1106 & 1423 & 231 & 1813\\
 & IT  & 134 & 38 & 273 & 534 & 99 & 843 & 1688 & 171 & 1710 & 5321 & 269 & 3170\\
 & ITp  & 65 & 30 & 174 & 216 & 72 & 433 & 933 & 145 & 1005 & 2616 & 216 & 1708\\
 & RP  & 159 & 39 & 280 & 574 & 98 & 837 & 1805 & 170 & 1711 & 5581 & 264 & 3116\\
 & RPp  & 80 & 33 & 207 & 257 & 79 & 499 & 765 & 142 & 1009 & 2102 & 216 & 1730\\
 & DP  & 148 & 36 & 265 & 569 & 106 & 924 & 1544 & 195 & 2012 & 3357 & 287 & 3421\\
 & DPp  & 88 & 36 & 225 & 190 & 68 & 415 & 542 & 112 & 748 & 1424 & 188 & 1488\\
\hline
 $MC(10000,0.3,2)$  & DS  & 753 & 42 & 314 & 1264 & 102 & 864 & 2181 & 201 & 2070 & 2910 & 284 & 3296\\
$1.011967405e+05$ & DSp  & 156 & 35 & 228 & 359 & 61 & 400 & 780 & 124 & 892 & 1347 & 195 & 1593\\
 & IT  & 170 & 41 & 296 & 492 & 94 & 772 & 1817 & 179 & 1789 & 4266 & 252 & 2827\\
 & ITp  & 140 & 44 & 301 & 304 & 89 & 580 & 863 & 154 & 1102 & 2582 & 222 & 1789\\
 & RP  & 145 & 36 & 256 & 479 & 83 & 702 & 1826 & 164 & 1686 & 4731 & 251 & 2896\\
 & RPp  & 100 & 38 & 248 & 245 & 69 & 452 & 771 & 132 & 947 & 2217 & 204 & 1651\\
 & DP  & 99 & 35 & 256 & 328 & 74 & 627 & 1247 & 157 & 1613 & 2658 & 241 & 2787\\
 & DPp  & 130 & 43 & 290 & 280 & 73 & 487 & 675 & 113 & 823 & 1613 & 180 & 1494\\
\hline
 $MC(10000,0.3,3)$  & DS  & 370 & 36 & 253 & 627 & 68 & 536 & 1173 & 144 & 1353 & 1787 & 223 & 2338\\
$1.011995582e+05$ & DSp  & 515 & 37 & 241 & 1111 & 99 & 668 & 1607 & 165 & 1228 & 2329 & 253 & 2078\\
 & IT  & 57 & 31 & 196 & 264 & 80 & 623 & 1042 & 159 & 1497 & 3146 & 241 & 2547\\
 & ITp  & 74 & 28 & 171 & 407 & 98 & 613 & 1957 & 207 & 1554 & 4831 & 304 & 2533\\
 & RP  & 130 & 38 & 269 & 298 & 67 & 522 & 948 & 111 & 1049 & 2131 & 186 & 1947\\
 & RPp  & 144 & 35 & 228 & 382 & 75 & 498 & 1192 & 141 & 1056 & 2699 & 219 & 1800\\
 & DP  & 98 & 37 & 255 & 305 & 82 & 655 & 808 & 134 & 1257 & 1944 & 223 & 2390\\
 & DPp  & 114 & 33 & 214 & 296 & 79 & 493 & 950 & 150 & 1099 & 2037 & 228 & 1851\\
\hline
 $MC(10000,0.3,4)$  & DS  & 388 & 40 & 284 & 790 & 101 & 815 & 1436 & 181 & 1715 & 2097 & 255 & 2626\\
$1.011838554e+05$ & DSp  & 242 & 38 & 230 & 862 & 100 & 651 & 1494 & 184 & 1335 & 2250 & 266 & 2128\\
 & IT  & 100 & 35 & 246 & 392 & 90 & 731 & 1223 & 158 & 1513 & 3347 & 241 & 2570\\
 & ITp  & 106 & 38 & 240 & 255 & 69 & 445 & 1165 & 161 & 1169 & 2649 & 237 & 1896\\
 & RP  & 134 & 37 & 260 & 431 & 92 & 746 & 1337 & 163 & 1554 & 3526 & 249 & 2637\\
 & RPp  & 117 & 33 & 211 & 508 & 98 & 668 & 1619 & 188 & 1410 & 3655 & 271 & 2214\\
 & DP  & 131 & 41 & 297 & 384 & 93 & 759 & 1020 & 160 & 1521 & 2152 & 236 & 2516\\
 & DPp  & 57 & 25 & 158 & 352 & 83 & 572 & 1243 & 166 & 1269 & 2508 & 247 & 2053\\
\hline
 $MC(10000,0.3,5)$  & DS  & 256 & 32 & 226 & 642 & 77 & 641 & 1079 & 124 & 1204 & 1776 & 206 & 2251\\
$1.011944694e+05$ & DSp  & 257 & 36 & 231 & 821 & 105 & 670 & 1767 & 216 & 1629 & 2683 & 318 & 2642\\
 & IT  & 78 & 30 & 209 & 286 & 69 & 556 & 820 & 118 & 1127 & 2542 & 191 & 2069\\
 & ITp  & 104 & 31 & 201 & 367 & 77 & 527 & 1311 & 156 & 1200 & 3135 & 233 & 1966\\
 & RP  & 115 & 31 & 224 & 368 & 81 & 675 & 1108 & 141 & 1379 & 2876 & 205 & 2201\\
 & RPp  & 117 & 36 & 229 & 330 & 72 & 471 & 1482 & 157 & 1196 & 4378 & 254 & 2182\\
 & DP  & 105 & 34 & 250 & 330 & 84 & 694 & 819 & 134 & 1286 & 1795 & 213 & 2270\\
 & DPp  & 96 & 30 & 195 & 360 & 80 & 541 & 1164 & 162 & 1232 & 2351 & 243 & 2030\\
\hline
 $MC(10000,0.4,1)$  & DS  & 370 & 31 & 227 & 1045 & 98 & 853 & 1920 & 176 & 1794 & 2726 & 246 & 2820\\
$1.303596130e+05$ & DSp  & 167 & 25 & 156 & 1549 & 83 & 564 & 2469 & 158 & 1174 & 3356 & 234 & 1929\\
 & IT  & 112 & 29 & 212 & 494 & 86 & 712 & 1757 & 146 & 1444 & 4696 & 217 & 2468\\
 & ITp  & 113 & 32 & 204 & 458 & 90 & 584 & 1764 & 184 & 1360 & 4357 & 266 & 2170\\
 & RP  & 139 & 28 & 200 & 557 & 85 & 686 & 1827 & 152 & 1485 & 5377 & 235 & 2673\\
 & RPp  & 108 & 28 & 166 & 645 & 103 & 669 & 1987 & 193 & 1410 & 4685 & 269 & 2173\\
 & DP  & 114 & 26 & 188 & 651 & 97 & 847 & 1593 & 160 & 1605 & 3528 & 244 & 2834\\
 & DPp  & 101 & 31 & 192 & 576 & 88 & 600 & 1555 & 177 & 1328 & 3221 & 265 & 2196\\
\hline
 $MC(10000,0.4,2)$  & DS  & 371 & 29 & 224 & 824 & 78 & 672 & 1667 & 159 & 1612 & 2593 & 250 & 2872\\
$1.303751692e+05$ & DSp  & 193 & 36 & 237 & 616 & 79 & 542 & 1260 & 149 & 1083 & 2145 & 231 & 1850\\
 & IT  & 142 & 33 & 226 & 546 & 92 & 751 & 1944 & 176 & 1737 & 5462 & 268 & 3008\\
 & ITp  & 67 & 30 & 184 & 295 & 78 & 489 & 1269 & 171 & 1200 & 2996 & 248 & 1930\\
 & RP  & 111 & 30 & 221 & 232 & 58 & 455 & 1317 & 126 & 1272 & 4214 & 209 & 2435\\
 & RPp  & 64 & 31 & 194 & 292 & 83 & 540 & 1098 & 163 & 1158 & 2545 & 235 & 1840\\
 & DP  & 80 & 22 & 144 & 410 & 70 & 563 & 1459 & 149 & 1482 & 3389 & 244 & 2793\\
 & DPp  & 69 & 34 & 216 & 189 & 55 & 369 & 894 & 141 & 1027 & 2142 & 227 & 1841\\
\hline
 $MC(10000,0.4,3)$  & DS  & 162 & 29 & 191 & 637 & 98 & 776 & 1323 & 167 & 1578 & 2126 & 254 & 2781\\
$1.303858020e+05$ & DSp  & 227 & 30 & 194 & 547 & 78 & 478 & 1144 & 160 & 1090 & 1792 & 237 & 1818\\
 & IT  & 127 & 36 & 244 & 502 & 94 & 779 & 1602 & 170 & 1662 & 4671 & 275 & 3082\\
 & ITp  & 52 & 22 & 140 & 295 & 69 & 456 & 1042 & 145 & 1054 & 2458 & 224 & 1798\\
 & RP  & 88 & 32 & 206 & 222 & 55 & 399 & 891 & 125 & 1151 & 2352 & 201 & 2067\\
 & RPp  & 96 & 30 & 194 & 255 & 59 & 386 & 1087 & 145 & 1043 & 2596 & 224 & 1789\\
 & DP  & 92 & 32 & 215 & 181 & 59 & 432 & 642 & 124 & 1107 & 1458 & 187 & 1888\\
 & DPp  & 116 & 35 & 234 & 236 & 56 & 382 & 994 & 142 & 1045 & 2116 & 216 & 1746\\
\hline
 $MC(10000,0.4,4)$  & DS  & 171 & 34 & 233 & 545 & 91 & 717 & 1214 & 170 & 1647 & 1959 & 249 & 2735\\
$1.303820434e+05$ & DSp  & 219 & 28 & 174 & 979 & 88 & 570 & 1593 & 168 & 1193 & 2249 & 238 & 1858\\
 & IT  & 52 & 22 & 153 & 384 & 95 & 768 & 1325 & 167 & 1616 & 3924 & 246 & 2707\\
 & ITp  & 109 & 33 & 208 & 331 & 83 & 543 & 975 & 143 & 1028 & 2513 & 218 & 1734\\
 & RP  & 119 & 32 & 231 & 422 & 84 & 682 & 1628 & 167 & 1632 & 3891 & 235 & 2572\\
 & RPp  & 120 & 32 & 206 & 438 & 84 & 577 & 1334 & 162 & 1202 & 3175 & 234 & 1895\\
 & DP  & 80 & 31 & 226 & 276 & 69 & 561 & 1308 & 157 & 1610 & 2729 & 231 & 2681\\
 & DPp  & 107 & 33 & 211 & 304 & 74 & 489 & 968 & 143 & 1060 & 2075 & 218 & 1773\\
\hline
 $MC(10000,0.4,5)$  & DS  & 113 & 19 & 124 & 505 & 72 & 585 & 1069 & 137 & 1336 & 1736 & 221 & 2466\\
$1.303934621e+05$ & DSp  & 111 & 25 & 150 & 474 & 67 & 413 & 1019 & 144 & 1012 & 1554 & 212 & 1674\\
 & IT  & 83 & 30 & 207 & 363 & 87 & 708 & 1082 & 146 & 1388 & 3439 & 224 & 2478\\
 & ITp  & 58 & 29 & 169 & 122 & 50 & 289 & 806 & 125 & 870 & 2308 & 200 & 1596\\
 & RP  & 133 & 33 & 239 & 482 & 89 & 745 & 1214 & 144 & 1379 & 3508 & 228 & 2471\\
 & RPp  & 83 & 28 & 179 & 214 & 53 & 347 & 897 & 114 & 836 & 2600 & 192 & 1592\\
 & DP  & 137 & 34 & 248 & 425 & 97 & 787 & 978 & 164 & 1521 & 2093 & 243 & 2546\\
 & DPp  & 102 & 31 & 195 & 239 & 60 & 396 & 797 & 143 & 995 & 1792 & 219 & 1722\\
\hline
 $MC(10000,0.5,1)$  & DS  & 127 & 27 & 182 & 481 & 85 & 660 & 1011 & 151 & 1402 & 1583 & 220 & 2311\\
$1.590405408e+05$ & DSp  & 86 & 23 & 147 & 757 & 85 & 576 & 1476 & 165 & 1202 & 2256 & 250 & 2034\\
 & IT  & 82 & 32 & 225 & 247 & 78 & 586 & 934 & 151 & 1406 & 2561 & 216 & 2288\\
 & ITp  & 44 & 23 & 145 & 131 & 49 & 306 & 1030 & 133 & 1020 & 3156 & 225 & 1920\\
 & RP  & 74 & 28 & 195 & 243 & 61 & 479 & 953 & 129 & 1246 & 2549 & 198 & 2128\\
 & RPp  & 50 & 23 & 145 & 336 & 88 & 580 & 1257 & 171 & 1260 & 3556 & 258 & 2125\\
 & DP  & 86 & 36 & 264 & 235 & 82 & 638 & 723 & 140 & 1278 & 1771 & 224 & 2332\\
 & DPp  & 46 & 23 & 145 & 276 & 76 & 508 & 1062 & 162 & 1202 & 2334 & 247 & 2042\\
\hline
 $MC(10000,0.5,2)$  & DS  & 182 & 26 & 178 & 439 & 65 & 500 & 882 & 122 & 1136 & 1473 & 199 & 2098\\
$1.590528605e+05$ & DSp  & 47 & 21 & 126 & 449 & 70 & 457 & 1077 & 150 & 1099 & 1731 & 227 & 1851\\
 & IT  & 71 & 28 & 195 & 239 & 75 & 580 & 684 & 146 & 1309 & 1634 & 209 & 2061\\
 & ITp  & 31 & 21 & 122 & 229 & 77 & 488 & 1140 & 173 & 1252 & 2752 & 248 & 1985\\
 & RP  & 77 & 28 & 196 & 272 & 72 & 566 & 851 & 143 & 1321 & 2038 & 210 & 2143\\
 & RPp  & 38 & 22 & 130 & 212 & 59 & 384 & 921 & 129 & 941 & 2618 & 204 & 1683\\
 & DP  & 77 & 29 & 202 & 221 & 66 & 509 & 671 & 132 & 1202 & 1498 & 199 & 2047\\
 & DPp  & 32 & 21 & 126 & 224 & 71 & 456 & 1036 & 169 & 1240 & 2107 & 242 & 1964\\
\hline
 $MC(10000,0.5,3)$  & DS  & 192 & 21 & 136 & 618 & 75 & 589 & 1335 & 137 & 1312 & 2349 & 218 & 2471\\
$1.590194729e+05$ & DSp  & 174 & 27 & 163 & 1212 & 95 & 628 & 2090 & 185 & 1344 & 3009 & 270 & 2183\\
 & IT  & 123 & 32 & 218 & 468 & 85 & 678 & 1149 & 138 & 1291 & 3855 & 219 & 2443\\
 & ITp  & 50 & 23 & 134 & 307 & 83 & 500 & 1348 & 175 & 1230 & 4104 & 276 & 2226\\
 & RP  & 92 & 30 & 198 & 379 & 75 & 597 & 1828 & 155 & 1564 & 4708 & 230 & 2634\\
 & RPp  & 49 & 17 & 103 & 373 & 69 & 468 & 1685 & 162 & 1225 & 4638 & 257 & 2164\\
 & DP  & 80 & 28 & 185 & 393 & 82 & 658 & 1460 & 165 & 1647 & 2974 & 240 & 2722\\
 & DPp  & 54 & 22 & 133 & 291 & 61 & 406 & 1134 & 137 & 1051 & 2746 & 231 & 1991\\
\hline
 $MC(10000,0.5,4)$  & DS  & 188 & 24 & 166 & 928 & 88 & 765 & 1738 & 173 & 1771 & 2600 & 257 & 2956\\
$1.590336804e+05$ & DSp  & 146 & 23 & 146 & 983 & 88 & 596 & 1757 & 175 & 1292 & 2563 & 253 & 2049\\
 & IT  & 78 & 25 & 177 & 430 & 78 & 647 & 1531 & 139 & 1376 & 4574 & 231 & 2663\\
 & ITp  & 44 & 18 & 100 & 334 & 72 & 462 & 1387 & 156 & 1149 & 3305 & 239 & 1946\\
 & RP  & 71 & 22 & 154 & 519 & 79 & 670 & 1660 & 134 & 1335 & 5420 & 232 & 2725\\
 & RPp  & 63 & 21 & 126 & 422 & 84 & 555 & 1590 & 176 & 1297 & 3718 & 264 & 2145\\
 & DP  & 71 & 23 & 161 & 306 & 67 & 531 & 1140 & 130 & 1289 & 2711 & 214 & 2484\\
 & DPp  & 84 & 25 & 155 & 373 & 81 & 520 & 1209 & 165 & 1183 & 2607 & 250 & 2010\\
\hline
 $MC(10000,0.5,5)$  & DS  & 116 & 25 & 167 & 564 & 74 & 583 & 1489 & 157 & 1548 & 2526 & 251 & 2850\\
$1.590321860e+05$ & DSp  & 236 & 32 & 209 & 951 & 90 & 612 & 1722 & 163 & 1204 & 2522 & 232 & 1863\\
 & IT  & 81 & 30 & 207 & 357 & 87 & 685 & 1478 & 166 & 1602 & 3899 & 245 & 2687\\
 & ITp  & 82 & 30 & 195 & 281 & 74 & 494 & 756 & 133 & 938 & 2438 & 206 & 1640\\
 & RP  & 96 & 29 & 193 & 483 & 77 & 638 & 1729 & 153 & 1527 & 5643 & 251 & 2901\\
 & RPp  & 101 & 29 & 188 & 459 & 84 & 584 & 1411 & 166 & 1215 & 3286 & 234 & 1880\\
 & DP  & 84 & 28 & 185 & 475 & 86 & 712 & 1465 & 165 & 1633 & 3248 & 258 & 2925\\
 & DPp  & 65 & 26 & 161 & 408 & 84 & 574 & 1071 & 148 & 1098 & 2099 & 207 & 1682\\
\hline
 $MC(10000,1,1)$  & DS  & 67 & 17 & 103 & 372 & 45 & 325 & 1075 & 122 & 1097 & 2241 & 232 & 2523\\
$2.983185769e+05$ & DSp  & 46 & 14 & 82 & 504 & 68 & 458 & 1316 & 150 & 1113 & 2164 & 235 & 1882\\
 & IT  & 61 & 18 & 111 & 213 & 51 & 368 & 634 & 92 & 785 & 2221 & 170 & 1735\\
 & ITp  & 67 & 22 & 127 & 292 & 70 & 460 & 953 & 149 & 1069 & 2626 & 231 & 1809\\
 & RP  & 55 & 18 & 108 & 227 & 54 & 395 & 632 & 90 & 771 & 1728 & 153 & 1507\\
 & RPp  & 60 & 20 & 122 & 292 & 60 & 405 & 1089 & 153 & 1120 & 2946 & 237 & 1886\\
 & DP  & 53 & 17 & 109 & 299 & 68 & 519 & 1193 & 151 & 1377 & 2666 & 237 & 2435\\
 & DPp  & 68 & 20 & 119 & 309 & 66 & 447 & 922 & 138 & 1009 & 2245 & 237 & 1907\\
\hline
 $MC(10000,1,2)$  & DS  & 61 & 16 & 113 & 383 & 41 & 318 & 1144 & 118 & 1119 & 2140 & 206 & 2179\\
$2.982770674e+05$ & DSp  & 85 & 20 & 126 & 509 & 65 & 428 & 1336 & 142 & 1096 & 2384 & 236 & 1988\\
 & IT  & 56 & 17 & 113 & 178 & 46 & 332 & 730 & 94 & 853 & 2276 & 155 & 1655\\
 & ITp  & 62 & 19 & 115 & 241 & 55 & 369 & 482 & 78 & 554 & 2160 & 157 & 1303\\
 & RP  & 44 & 15 & 91 & 309 & 65 & 472 & 1368 & 155 & 1403 & 3372 & 235 & 2412\\
 & RPp  & 66 & 20 & 126 & 348 & 71 & 481 & 1296 & 155 & 1164 & 3893 & 257 & 2115\\
 & DP  & 59 & 17 & 113 & 329 & 60 & 481 & 881 & 127 & 1157 & 1838 & 188 & 1932\\
 & DPp  & 62 & 19 & 119 & 280 & 67 & 453 & 739 & 126 & 888 & 1856 & 198 & 1555\\
\hline
 $MC(10000,1,3)$  & DS  & 61 & 16 & 98 & 422 & 62 & 459 & 1038 & 133 & 1194 & 1917 & 218 & 2342\\
$2.982704662e+05$ & DSp  & 50 & 13 & 75 & 796 & 72 & 506 & 1846 & 171 & 1353 & 3037 & 273 & 2373\\
 & IT  & 76 & 21 & 142 & 292 & 65 & 496 & 972 & 129 & 1177 & 2887 & 194 & 2056\\
 & ITp  & 61 & 20 & 116 & 301 & 67 & 441 & 856 & 140 & 980 & 2701 & 221 & 1747\\
 & RP  & 50 & 15 & 97 & 281 & 56 & 410 & 1079 & 119 & 1109 & 3634 & 201 & 2212\\
 & RPp  & 41 & 13 & 75 & 412 & 74 & 526 & 1708 & 170 & 1345 & 4887 & 267 & 2317\\
 & DP  & 44 & 14 & 89 & 221 & 53 & 392 & 817 & 107 & 984 & 2207 & 184 & 2023\\
 & DPp  & 53 & 17 & 98 & 325 & 71 & 473 & 902 & 137 & 966 & 2144 & 224 & 1781\\
\hline
 $MC(10000,1,4)$  & DS  & 66 & 17 & 111 & 367 & 48 & 352 & 968 & 119 & 1103 & 1549 & 181 & 1905\\
$2.982995482e+05$ & DSp  & 66 & 16 & 102 & 454 & 60 & 406 & 910 & 105 & 806 & 1723 & 184 & 1525\\
 & IT  & 61 & 20 & 132 & 230 & 58 & 433 & 750 & 110 & 981 & 1982 & 174 & 1790\\
 & ITp  & 36 & 12 & 67 & 363 & 76 & 506 & 1191 & 168 & 1213 & 2730 & 247 & 1926\\
 & RP  & 65 & 20 & 130 & 255 & 54 & 422 & 856 & 113 & 1021 & 2163 & 177 & 1833\\
 & RPp  & 72 & 21 & 135 & 302 & 67 & 454 & 847 & 128 & 905 & 2876 & 216 & 1709\\
 & DP  & 62 & 20 & 126 & 193 & 47 & 335 & 837 & 114 & 1057 & 1760 & 174 & 1840\\
 & DPp  & 59 & 19 & 120 & 366 & 78 & 541 & 1090 & 172 & 1239 & 2149 & 248 & 1930\\
\hline
 $MC(10000,1,5)$  & DS  & 51 & 16 & 88 & 531 & 50 & 366 & 1067 & 108 & 968 & 1714 & 170 & 1760\\
$2.983281897e+05$ & DSp  & 88 & 20 & 130 & 497 & 60 & 409 & 1112 & 125 & 897 & 1992 & 204 & 1599\\
 & IT  & 59 & 18 & 105 & 217 & 48 & 341 & 896 & 113 & 1025 & 2472 & 179 & 1870\\
 & ITp  & 47 & 13 & 77 & 233 & 48 & 323 & 663 & 98 & 723 & 2214 & 173 & 1412\\
 & RP  & 44 & 15 & 87 & 307 & 66 & 483 & 1145 & 136 & 1208 & 3003 & 214 & 2184\\
 & RPp  & 48 & 13 & 78 & 230 & 45 & 301 & 748 & 104 & 761 & 2423 & 175 & 1424\\
 & DP  & 53 & 17 & 93 & 219 & 57 & 405 & 878 & 123 & 1107 & 2050 & 191 & 1997\\
 & DPp  & 46 & 14 & 85 & 290 & 59 & 402 & 740 & 104 & 780 & 1762 & 181 & 1472\\
\hline
 $MC(10000,2,1)$  & DS  & 54 & 11 & 60 & 407 & 43 & 302 & 1401 & 120 & 1073 & 2405 & 191 & 1894\\
$5.681593794e+05$ & DSp  & 50 & 10 & 52 & 469 & 53 & 346 & 1557 & 140 & 1092 & 2612 & 210 & 1766\\
 & IT  & 52 & 11 & 60 & 269 & 48 & 328 & 855 & 95 & 791 & 2841 & 182 & 1797\\
 & ITp  & 48 & 10 & 52 & 384 & 59 & 388 & 1359 & 135 & 1023 & 3163 & 206 & 1728\\
 & RP  & 51 & 11 & 60 & 256 & 46 & 326 & 1216 & 127 & 1142 & 3029 & 198 & 1983\\
 & RPp  & 48 & 10 & 52 & 388 & 59 & 391 & 1753 & 147 & 1132 & 3997 & 223 & 1887\\
 & DP  & 51 & 11 & 60 & 251 & 47 & 343 & 1101 & 123 & 1110 & 2473 & 197 & 1993\\
 & DPp  & 48 & 10 & 52 & 351 & 57 & 373 & 1251 & 134 & 990 & 2911 & 209 & 1719\\
\hline
 $MC(10000,2,2)$  & DS  & 45 & 10 & 61 & 612 & 56 & 411 & 1542 & 123 & 1063 & 2638 & 180 & 1737\\
$5.681520028e+05$ & DSp  & 49 & 10 & 49 & 654 & 57 & 377 & 2077 & 150 & 1160 & 3376 & 222 & 1946\\
 & IT  & 42 & 11 & 67 & 265 & 39 & 277 & 1025 & 82 & 743 & 2820 & 144 & 1503\\
 & ITp  & 42 & 10 & 49 & 376 & 56 & 372 & 1691 & 137 & 1071 & 4300 & 215 & 1914\\
 & RP  & 48 & 10 & 61 & 257 & 40 & 279 & 1295 & 111 & 957 & 3251 & 179 & 1761\\
 & RPp  & 49 & 10 & 49 & 415 & 55 & 363 & 1807 & 150 & 1158 & 4645 & 234 & 2066\\
 & DP  & 40 & 10 & 61 & 368 & 59 & 436 & 1042 & 106 & 878 & 2552 & 169 & 1620\\
 & DPp  & 44 & 10 & 49 & 323 & 49 & 318 & 1238 & 120 & 910 & 3140 & 194 & 1715\\
\hline
 $MC(10000,2,3)$  & DS  & 58 & 14 & 90 & 363 & 47 & 351 & 1099 & 118 & 1051 & 2188 & 190 & 1890\\
$5.681417130e+05$ & DSp  & 46 & 13 & 76 & 608 & 59 & 391 & 1398 & 130 & 945 & 2555 & 214 & 1677\\
 & IT  & 61 & 14 & 87 & 255 & 44 & 322 & 954 & 94 & 859 & 2421 & 162 & 1644\\
 & ITp  & 47 & 13 & 76 & 287 & 49 & 322 & 1013 & 129 & 929 & 2590 & 207 & 1602\\
 & RP  & 61 & 15 & 94 & 222 & 39 & 288 & 597 & 69 & 576 & 2358 & 148 & 1512\\
 & RPp  & 53 & 12 & 71 & 300 & 57 & 372 & 1050 & 123 & 898 & 2380 & 192 & 1483\\
 & DP  & 61 & 14 & 89 & 216 & 42 & 302 & 854 & 95 & 867 & 2187 & 167 & 1713\\
 & DPp  & 49 & 13 & 78 & 296 & 52 & 350 & 1010 & 130 & 960 & 2250 & 209 & 1652\\
\hline
 $MC(10000,2,4)$  & DS  & 48 & 10 & 58 & 387 & 46 & 328 & 1232 & 114 & 976 & 2380 & 190 & 1869\\
$5.681295964e+05$ & DSp  & 52 & 11 & 52 & 797 & 60 & 378 & 1581 & 126 & 920 & 2878 & 214 & 1694\\
 & IT  & 37 & 10 & 59 & 270 & 56 & 385 & 1212 & 128 & 1082 & 2839 & 199 & 1920\\
 & ITp  & 48 & 12 & 58 & 414 & 69 & 458 & 1410 & 148 & 1107 & 3173 & 221 & 1804\\
 & RP  & 34 & 9 & 53 & 272 & 49 & 335 & 1211 & 115 & 981 & 3003 & 194 & 1905\\
 & RPp  & 54 & 11 & 52 & 461 & 68 & 440 & 1361 & 143 & 1041 & 3352 & 233 & 1834\\
 & DP  & 48 & 10 & 58 & 312 & 54 & 408 & 1208 & 135 & 1167 & 2747 & 215 & 2100\\
 & DPp  & 50 & 11 & 53 & 346 & 58 & 372 & 1042 & 130 & 926 & 2470 & 217 & 1678\\
\hline
 $MC(10000,2,5)$  & DS  & 50 & 11 & 58 & 329 & 43 & 293 & 869 & 89 & 728 & 1873 & 159 & 1553\\
$5.681042721e+05$ & DSp  & 47 & 11 & 63 & 625 & 66 & 446 & 1529 & 143 & 1073 & 2834 & 231 & 1931\\
 & IT  & 52 & 11 & 58 & 353 & 57 & 422 & 1386 & 144 & 1289 & 3869 & 220 & 2213\\
 & ITp  & 46 & 10 & 55 & 333 & 58 & 385 & 1318 & 136 & 1022 & 2821 & 209 & 1669\\
 & RP  & 51 & 11 & 58 & 248 & 48 & 343 & 866 & 109 & 897 & 2357 & 173 & 1665\\
 & RPp  & 45 & 10 & 55 & 303 & 46 & 309 & 1146 & 113 & 850 & 2994 & 190 & 1567\\
 & DP  & 52 & 11 & 58 & 252 & 51 & 367 & 1041 & 119 & 1022 & 2640 & 195 & 1929\\
 & DPp  & 46 & 10 & 55 & 282 & 50 & 335 & 1130 & 127 & 958 & 2313 & 195 & 1583\\
\hline
 $MC(10000,3,1)$  & DS  & 62 & 10 & 57 & 486 & 34 & 227 & 1286 & 97 & 805 & 2418 & 157 & 1511\\
$8.331598436e+05$ & DSp  & 43 & 8 & 41 & 600 & 56 & 357 & 1469 & 115 & 808 & 2762 & 187 & 1450\\
 & IT  & 58 & 10 & 57 & 197 & 27 & 164 & 659 & 58 & 447 & 1877 & 107 & 1024\\
 & ITp  & 50 & 9 & 46 & 389 & 58 & 365 & 1353 & 137 & 985 & 3174 & 208 & 1679\\
 & RP  & 60 & 10 & 54 & 246 & 30 & 206 & 1193 & 99 & 863 & 2984 & 167 & 1601\\
 & RPp  & 51 & 9 & 46 & 302 & 40 & 252 & 1119 & 111 & 797 & 2980 & 180 & 1470\\
 & DP  & 68 & 10 & 63 & 340 & 50 & 373 & 1131 & 118 & 1004 & 2480 & 190 & 1753\\
 & DPp  & 48 & 9 & 46 & 342 & 50 & 316 & 1207 & 124 & 893 & 2801 & 199 & 1634\\
\hline
 $MC(10000,3,2)$  & DS  & 55 & 10 & 65 & 316 & 32 & 239 & 1047 & 88 & 791 & 2548 & 172 & 1826\\
$8.331520048e+05$ & DSp  & 57 & 10 & 53 & 461 & 47 & 299 & 1283 & 99 & 693 & 2529 & 171 & 1375\\
 & IT  & 56 & 10 & 65 & 285 & 39 & 285 & 1054 & 103 & 867 & 2585 & 166 & 1600\\
 & ITp  & 52 & 10 & 54 & 350 & 50 & 327 & 1217 & 113 & 818 & 2639 & 182 & 1427\\
 & RP  & 79 & 13 & 87 & 414 & 52 & 398 & 1367 & 119 & 1050 & 3579 & 205 & 2025\\
 & RPp  & 58 & 10 & 53 & 368 & 52 & 332 & 1260 & 125 & 892 & 2971 & 200 & 1562\\
 & DP  & 57 & 10 & 65 & 319 & 45 & 321 & 1022 & 95 & 800 & 2667 & 162 & 1570\\
 & DPp  & 54 & 10 & 54 & 307 & 45 & 278 & 1157 & 115 & 823 & 2240 & 175 & 1357\\
\hline
 $MC(10000,3,3)$  & DS  & 50 & 9 & 50 & 362 & 44 & 314 & 1006 & 89 & 782 & 2415 & 168 & 1715\\
$8.330911250e+05$ & DSp  & 44 & 9 & 46 & 394 & 46 & 290 & 1546 & 125 & 906 & 2783 & 200 & 1665\\
 & IT  & 60 & 9 & 51 & 234 & 32 & 210 & 1030 & 87 & 744 & 2485 & 149 & 1466\\
 & ITp  & 39 & 8 & 41 & 350 & 53 & 343 & 1238 & 126 & 925 & 3773 & 214 & 1838\\
 & RP  & 59 & 10 & 58 & 343 & 45 & 333 & 1071 & 82 & 727 & 2762 & 144 & 1437\\
 & RPp  & 36 & 8 & 42 & 225 & 28 & 177 & 1090 & 97 & 733 & 3172 & 170 & 1489\\
 & DP  & 58 & 9 & 54 & 345 & 50 & 375 & 1095 & 116 & 982 & 2662 & 183 & 1766\\
 & DPp  & 43 & 9 & 47 & 293 & 46 & 296 & 979 & 107 & 770 & 2957 & 196 & 1670\\
\hline
 $MC(10000,3,4)$  & DS  & 41 & 8 & 40 & 325 & 32 & 220 & 1019 & 79 & 714 & 2322 & 153 & 1552\\
$8.330960172e+05$ & DSp  & 55 & 9 & 40 & 540 & 54 & 352 & 1417 & 114 & 799 & 2860 & 184 & 1408\\
 & IT  & 33 & 8 & 42 & 272 & 43 & 313 & 975 & 92 & 778 & 2804 & 159 & 1570\\
 & ITp  & 33 & 9 & 39 & 283 & 43 & 255 & 1020 & 103 & 693 & 2589 & 166 & 1208\\
 & RP  & 38 & 8 & 45 & 249 & 38 & 271 & 927 & 87 & 734 & 2560 & 149 & 1455\\
 & RPp  & 34 & 9 & 39 & 368 & 52 & 326 & 1252 & 113 & 783 & 2864 & 173 & 1299\\
 & DP  & 43 & 8 & 40 & 241 & 31 & 215 & 1088 & 83 & 753 & 3271 & 172 & 1843\\
 & DPp  & 42 & 8 & 35 & 362 & 50 & 317 & 1084 & 110 & 766 & 2429 & 175 & 1308\\
\hline
 $MC(10000,3,5)$  & DS  & 89 & 13 & 81 & 367 & 44 & 283 & 1275 & 107 & 885 & 2950 & 186 & 1730\\
$8.330405799e+05$ & DSp  & 59 & 10 & 51 & 649 & 52 & 318 & 1685 & 125 & 887 & 2874 & 195 & 1520\\
 & IT  & 107 & 14 & 89 & 484 & 57 & 429 & 1448 & 115 & 968 & 3659 & 182 & 1749\\
 & ITp  & 60 & 10 & 51 & 245 & 36 & 215 & 848 & 86 & 610 & 2352 & 161 & 1289\\
 & RP  & 97 & 13 & 81 & 319 & 34 & 227 & 1321 & 77 & 660 & 3761 & 152 & 1509\\
 & RPp  & 62 & 10 & 51 & 246 & 34 & 205 & 816 & 82 & 575 & 2390 & 160 & 1266\\
 & DP  & 97 & 14 & 84 & 401 & 52 & 366 & 1132 & 105 & 854 & 2785 & 171 & 1620\\
 & DPp  & 54 & 10 & 52 & 281 & 43 & 270 & 971 & 96 & 688 & 2193 & 160 & 1269\\
\hline
 $MC(10000,4,1)$  & DS  & 45 & 6 & 29 & 397 & 30 & 205 & 1581 & 103 & 954 & 3354 & 175 & 1753\\
$1.095592096e+06$ & DSp  & 39 & 6 & 28 & 420 & 45 & 277 & 1430 & 111 & 783 & 2838 & 186 & 1559\\
 & IT  & 47 & 6 & 29 & 402 & 42 & 314 & 1047 & 70 & 600 & 3253 & 139 & 1396\\
 & ITp  & 42 & 6 & 28 & 277 & 39 & 219 & 1016 & 92 & 642 & 3621 & 173 & 1476\\
 & RP  & 46 & 6 & 29 & 405 & 43 & 295 & 1355 & 101 & 858 & 3311 & 170 & 1632\\
 & RPp  & 41 & 6 & 28 & 304 & 45 & 276 & 1136 & 105 & 732 & 3979 & 191 & 1615\\
 & DP  & 44 & 6 & 29 & 305 & 34 & 234 & 1389 & 93 & 844 & 3072 & 160 & 1605\\
 & DPp  & 36 & 6 & 28 & 336 & 43 & 260 & 1098 & 101 & 704 & 2464 & 161 & 1274\\
\hline
 $MC(10000,4,2)$  & DS  & 45 & 9 & 48 & 373 & 42 & 281 & 984 & 85 & 661 & 2451 & 165 & 1562\\
$1.095597929e+06$ & DSp  & 43 & 8 & 37 & 322 & 34 & 211 & 1056 & 75 & 515 & 2113 & 136 & 1083\\
 & IT  & 45 & 9 & 48 & 295 & 39 & 275 & 877 & 82 & 703 & 2981 & 169 & 1687\\
 & ITp  & 44 & 8 & 37 & 297 & 43 & 275 & 1035 & 102 & 704 & 2268 & 157 & 1204\\
 & RP  & 45 & 9 & 48 & 303 & 41 & 291 & 1205 & 106 & 927 & 3378 & 179 & 1770\\
 & RPp  & 47 & 8 & 37 & 347 & 44 & 282 & 889 & 81 & 557 & 2454 & 146 & 1122\\
 & DP  & 45 & 9 & 48 & 218 & 30 & 199 & 1197 & 104 & 929 & 2812 & 180 & 1784\\
 & DPp  & 47 & 8 & 37 & 363 & 47 & 306 & 1284 & 114 & 824 & 3282 & 196 & 1670\\
\hline
 $MC(10000,4,3)$  & DS  & 60 & 9 & 50 & 332 & 28 & 180 & 960 & 80 & 639 & 2399 & 144 & 1374\\
$1.095481640e+06$ & DSp  & 50 & 7 & 32 & 467 & 41 & 240 & 1829 & 119 & 844 & 3607 & 208 & 1763\\
 & IT  & 47 & 8 & 51 & 344 & 44 & 314 & 1127 & 99 & 819 & 3254 & 167 & 1623\\
 & ITp  & 50 & 7 & 32 & 246 & 32 & 183 & 1101 & 100 & 700 & 3536 & 177 & 1450\\
 & RP  & 48 & 8 & 51 & 424 & 50 & 377 & 1229 & 98 & 840 & 3200 & 165 & 1603\\
 & RPp  & 59 & 7 & 32 & 380 & 45 & 262 & 1248 & 102 & 697 & 4464 & 199 & 1663\\
 & DP  & 54 & 9 & 50 & 274 & 34 & 234 & 802 & 73 & 588 & 2630 & 139 & 1351\\
 & DPp  & 51 & 7 & 32 & 250 & 35 & 200 & 1097 & 99 & 684 & 2727 & 169 & 1353\\
\hline
 $MC(10000,4,4)$  & DS  & 113 & 11 & 74 & 464 & 40 & 281 & 1782 & 112 & 1000 & 3767 & 206 & 2057\\
$1.095567601e+06$ & DSp  & 54 & 9 & 47 & 492 & 42 & 251 & 1637 & 106 & 748 & 3434 & 197 & 1653\\
 & IT  & 93 & 11 & 74 & 410 & 50 & 351 & 1620 & 125 & 1080 & 4553 & 205 & 1988\\
 & ITp  & 59 & 9 & 47 & 386 & 47 & 303 & 1376 & 120 & 868 & 3983 & 205 & 1725\\
 & RP  & 94 & 11 & 74 & 384 & 47 & 333 & 1297 & 108 & 878 & 2847 & 162 & 1473\\
 & RPp  & 51 & 9 & 47 & 362 & 46 & 288 & 1255 & 101 & 698 & 3027 & 164 & 1273\\
 & DP  & 100 & 11 & 72 & 431 & 54 & 389 & 1036 & 90 & 710 & 2625 & 156 & 1449\\
 & DPp  & 55 & 9 & 46 & 315 & 44 & 267 & 982 & 96 & 655 & 2361 & 162 & 1246\\
\hline
 $MC(10000,4,5)$  & DS  & 48 & 8 & 49 & 396 & 38 & 279 & 1182 & 89 & 785 & 2818 & 157 & 1532\\
$1.095465587e+06$ & DSp  & 51 & 7 & 33 & 565 & 40 & 238 & 1541 & 95 & 662 & 2913 & 164 & 1336\\
 & IT  & 55 & 9 & 57 & 302 & 33 & 254 & 1190 & 97 & 873 & 3159 & 173 & 1734\\
 & ITp  & 36 & 7 & 34 & 262 & 33 & 200 & 1076 & 87 & 623 & 3426 & 165 & 1400\\
 & RP  & 49 & 8 & 49 & 412 & 47 & 360 & 1142 & 98 & 832 & 2790 & 157 & 1510\\
 & RPp  & 40 & 7 & 34 & 299 & 39 & 235 & 1347 & 110 & 787 & 4009 & 193 & 1633\\
 & DP  & 54 & 9 & 57 & 253 & 36 & 233 & 1306 & 109 & 951 & 2936 & 179 & 1771\\
 & DPp  & 50 & 7 & 33 & 313 & 41 & 240 & 1197 & 109 & 769 & 3176 & 186 & 1525\\
\hline
 $MC(10000,5,1)$  & DS  & 39 & 6 & 36 & 488 & 42 & 305 & 1521 & 108 & 949 & 3043 & 174 & 1673\\
$1.356334693e+06$ & DSp  & 52 & 7 & 36 & 400 & 40 & 233 & 1085 & 75 & 508 & 2680 & 145 & 1186\\
 & IT  & 40 & 6 & 36 & 236 & 29 & 186 & 1691 & 115 & 1044 & 5606 & 219 & 2289\\
 & ITp  & 58 & 7 & 36 & 268 & 30 & 177 & 781 & 59 & 401 & 3105 & 137 & 1150\\
 & RP  & 39 & 6 & 36 & 306 & 35 & 242 & 712 & 52 & 398 & 2822 & 125 & 1195\\
 & RPp  & 46 & 7 & 36 & 308 & 31 & 176 & 638 & 52 & 331 & 2589 & 121 & 989\\
 & DP  & 44 & 6 & 36 & 306 & 35 & 247 & 637 & 50 & 396 & 1890 & 97 & 931\\
 & DPp  & 54 & 7 & 36 & 282 & 31 & 173 & 690 & 60 & 388 & 2818 & 143 & 1183\\
\hline
 $MC(10000,5,2)$  & DS  & 84 & 9 & 49 & 391 & 34 & 216 & 1322 & 88 & 740 & 3046 & 159 & 1503\\
$1.356296501e+06$ & DSp  & 58 & 8 & 40 & 438 & 39 & 248 & 1244 & 89 & 629 & 3248 & 178 & 1494\\
 & IT  & 85 & 9 & 49 & 340 & 35 & 234 & 1239 & 89 & 767 & 3185 & 157 & 1520\\
 & ITp  & 46 & 7 & 35 & 293 & 34 & 194 & 922 & 81 & 530 & 2832 & 147 & 1096\\
 & RP  & 86 & 9 & 49 & 345 & 35 & 226 & 1260 & 89 & 745 & 3501 & 151 & 1438\\
 & RPp  & 47 & 7 & 35 & 276 & 30 & 167 & 1052 & 82 & 546 & 2777 & 143 & 1048\\
 & DP  & 87 & 9 & 48 & 409 & 33 & 229 & 1056 & 64 & 539 & 2691 & 127 & 1221\\
 & DPp  & 57 & 8 & 40 & 274 & 30 & 185 & 1368 & 115 & 839 & 3557 & 201 & 1695\\
\hline
 $MC(10000,5,3)$  & DS  & 82 & 9 & 53 & 460 & 36 & 235 & 1189 & 83 & 668 & 2800 & 141 & 1318\\
$1.356297946e+06$ & DSp  & 63 & 7 & 35 & 387 & 34 & 193 & 1487 & 98 & 674 & 3539 & 185 & 1525\\
 & IT  & 77 & 9 & 53 & 268 & 28 & 173 & 1145 & 78 & 649 & 2794 & 133 & 1274\\
 & ITp  & 63 & 7 & 35 & 350 & 37 & 215 & 1515 & 118 & 840 & 4130 & 196 & 1606\\
 & RP  & 85 & 9 & 53 & 311 & 30 & 188 & 1268 & 95 & 761 & 2880 & 144 & 1312\\
 & RPp  & 63 & 7 & 35 & 391 & 41 & 249 & 1276 & 103 & 722 & 3552 & 172 & 1364\\
 & DP  & 82 & 9 & 53 & 340 & 38 & 248 & 1044 & 80 & 621 & 2537 & 135 & 1241\\
 & DPp  & 63 & 7 & 35 & 380 & 45 & 262 & 1514 & 114 & 799 & 3778 & 199 & 1620\\
\hline
 $MC(10000,5,4)$  & DS  & 34 & 6 & 36 & 361 & 40 & 275 & 1128 & 100 & 791 & 2359 & 158 & 1463\\
$1.356263349e+06$ & DSp  & 53 & 8 & 40 & 505 & 47 & 305 & 1786 & 115 & 827 & 3667 & 199 & 1635\\
 & IT  & 34 & 6 & 36 & 329 & 41 & 287 & 1087 & 89 & 719 & 2892 & 149 & 1409\\
 & ITp  & 52 & 8 & 40 & 394 & 47 & 310 & 1135 & 103 & 726 & 3471 & 177 & 1443\\
 & RP  & 35 & 6 & 36 & 266 & 26 & 183 & 938 & 58 & 514 & 2813 & 121 & 1239\\
 & RPp  & 53 & 8 & 36 & 379 & 43 & 260 & 854 & 67 & 448 & 3113 & 140 & 1122\\
 & DP  & 35 & 6 & 36 & 272 & 31 & 210 & 790 & 64 & 521 & 2390 & 123 & 1201\\
 & DPp  & 53 & 8 & 37 & 429 & 50 & 306 & 1226 & 102 & 701 & 3033 & 173 & 1374\\
\hline
 $MC(10000,5,5)$  & DS  & 68 & 8 & 41 & 468 & 31 & 197 & 1145 & 65 & 531 & 2246 & 111 & 1064\\
$1.356254417e+06$ & DSp  & 40 & 7 & 33 & 447 & 35 & 217 & 1475 & 95 & 685 & 3560 & 184 & 1559\\
 & IT  & 68 & 8 & 41 & 363 & 41 & 274 & 801 & 64 & 476 & 2701 & 124 & 1155\\
 & ITp  & 40 & 7 & 33 & 297 & 29 & 175 & 1192 & 93 & 662 & 3923 & 177 & 1495\\
 & RP  & 69 & 8 & 41 & 388 & 45 & 304 & 1533 & 109 & 929 & 3290 & 168 & 1588\\
 & RPp  & 37 & 7 & 33 & 254 & 27 & 160 & 1138 & 92 & 660 & 3675 & 169 & 1407\\
 & DP  & 69 & 8 & 41 & 336 & 36 & 228 & 1034 & 70 & 579 & 3004 & 141 & 1354\\
 & DPp  & 40 & 7 & 33 & 312 & 34 & 205 & 904 & 71 & 488 & 2935 & 146 & 1222\\
\hline
 $MC(20000,0.1,1)$  & DS  & 3850 & 46 & 349 & 6694 & 125 & 1087 & 11566 & 241 & 2561 & 15776 & 345 & 4062\\
$1.426059124e+05$ & DSp  & 373 & 33 & 188 & 3554 & 123 & 788 & 7765 & 247 & 1868 & 11775 & 354 & 2951\\
 & IT  & 562 & 47 & 351 & 2079 & 125 & 1088 & 8281 & 238 & 2500 & 20899 & 346 & 4084\\
 & ITp  & 395 & 41 & 266 & 1531 & 123 & 814 & 6205 & 245 & 1845 & 12950 & 345 & 2829\\
 & RP  & 309 & 37 & 263 & 2313 & 119 & 1062 & 9471 & 225 & 2401 & 22499 & 331 & 3956\\
 & RPp  & 527 & 45 & 293 & 1524 & 93 & 624 & 6559 & 214 & 1663 & 15827 & 323 & 2756\\
 & DP  & 420 & 43 & 321 & 2203 & 121 & 1111 & 6339 & 221 & 2332 & 16281 & 359 & 4408\\
 & DPp  & 342 & 39 & 250 & 1644 & 110 & 761 & 5559 & 222 & 1732 & 11883 & 338 & 2908\\
\hline
 $MC(20000,0.1,2)$  & DS  & 4296 & 44 & 350 & 6846 & 116 & 1019 & 10643 & 218 & 2211 & 15233 & 338 & 3911\\
$1.426143614e+05$ & DSp  & 1116 & 43 & 268 & 4295 & 126 & 812 & 8587 & 250 & 1834 & 12909 & 365 & 2953\\
 & IT  & 634 & 51 & 387 & 3100 & 145 & 1308 & 13522 & 289 & 3121 & 33330 & 428 & 5205\\
 & ITp  & 396 & 48 & 295 & 1509 & 125 & 806 & 6416 & 254 & 1887 & 13801 & 361 & 2934\\
 & RP  & 480 & 42 & 310 & 1951 & 107 & 931 & 5938 & 202 & 2035 & 16423 & 324 & 3599\\
 & RPp  & 220 & 38 & 221 & 1368 & 119 & 746 & 6126 & 240 & 1757 & 14672 & 368 & 2990\\
 & DP  & 476 & 47 & 352 & 2113 & 122 & 1086 & 5958 & 229 & 2339 & 12817 & 346 & 3926\\
 & DPp  & 329 & 41 & 268 & 1314 & 111 & 725 & 5876 & 240 & 1819 & 11782 & 354 & 2935\\
\hline
 $MC(20000,0.1,3)$  & DS  & 4030 & 51 & 369 & 6525 & 116 & 950 & 9931 & 189 & 1807 & 14524 & 312 & 3435\\
$1.426037069e+05$ & DSp  & 1867 & 47 & 297 & 4951 & 123 & 812 & 10501 & 263 & 1996 & 15972 & 395 & 3375\\
 & IT  & 456 & 51 & 364 & 1298 & 123 & 1000 & 3475 & 214 & 1971 & 12247 & 318 & 3347\\
 & ITp  & 474 & 49 & 321 & 1282 & 125 & 785 & 6248 & 255 & 1894 & 18789 & 389 & 3276\\
 & RP  & 742 & 53 & 395 & 2115 & 121 & 1041 & 4983 & 221 & 2109 & 17200 & 354 & 3833\\
 & RPp  & 404 & 43 & 278 & 1428 & 121 & 772 & 6577 & 248 & 1853 & 19502 & 380 & 3221\\
 & DP  & 549 & 53 & 383 & 1926 & 130 & 1102 & 5065 & 245 & 2338 & 10696 & 364 & 3823\\
 & DPp  & 145 & 32 & 181 & 1171 & 119 & 720 & 3557 & 211 & 1433 & 9155 & 314 & 2460\\
\hline
 $MC(20000,0.1,4)$  & DS  & 1458 & 41 & 299 & 4868 & 129 & 1146 & 9052 & 246 & 2626 & 13553 & 365 & 4387\\
$1.426244197e+05$ & DSp  & 3120 & 51 & 346 & 5652 & 110 & 727 & 9123 & 217 & 1629 & 12869 & 325 & 2671\\
 & IT  & 603 & 48 & 363 & 1921 & 118 & 1009 & 6104 & 211 & 2129 & 21190 & 335 & 3969\\
 & ITp  & 327 & 41 & 259 & 1189 & 105 & 689 & 5175 & 225 & 1683 & 11680 & 335 & 2748\\
 & RP  & 428 & 41 & 310 & 1164 & 100 & 828 & 3368 & 174 & 1659 & 11003 & 271 & 2922\\
 & RPp  & 431 & 42 & 269 & 1443 & 118 & 753 & 5469 & 239 & 1744 & 13616 & 361 & 2927\\
 & DP  & 503 & 44 & 321 & 2066 & 123 & 1073 & 6242 & 220 & 2283 & 14209 & 333 & 3981\\
 & DPp  & 279 & 36 & 228 & 1488 & 119 & 788 & 5493 & 243 & 1825 & 10352 & 345 & 2814\\
\hline
 $MC(20000,0.1,5)$  & DS  & 3186 & 57 & 412 & 5816 & 129 & 1080 & 9536 & 236 & 2233 & 13882 & 357 & 3796\\
$1.426164177e+05$ & DSp  & 2450 & 51 & 338 & 6044 & 140 & 924 & 11625 & 278 & 2114 & 17720 & 428 & 3679\\
 & IT  & 257 & 40 & 275 & 1649 & 124 & 1043 & 4821 & 236 & 2261 & 14797 & 349 & 3746\\
 & ITp  & 224 & 45 & 265 & 1594 & 132 & 861 & 7102 & 269 & 2037 & 20246 & 405 & 3465\\
 & RP  & 584 & 52 & 373 & 1824 & 126 & 1045 & 5172 & 231 & 2179 & 17912 & 353 & 3771\\
 & RPp  & 172 & 38 & 215 & 1034 & 117 & 702 & 3861 & 213 & 1452 & 12150 & 311 & 2438\\
 & DP  & 664 & 57 & 422 & 1933 & 130 & 1102 & 4904 & 232 & 2235 & 11014 & 351 & 3773\\
 & DPp  & 317 & 43 & 265 & 1350 & 115 & 723 & 5422 & 228 & 1655 & 12205 & 345 & 2812\\
\hline
 $MC(20000,0.2,1)$  & DS  & 1344 & 33 & 235 & 3657 & 98 & 793 & 7262 & 181 & 1711 & 12061 & 294 & 3132\\
$2.611503814e+05$ & DSp  & 319 & 23 & 136 & 7284 & 111 & 762 & 12132 & 225 & 1686 & 18149 & 362 & 3068\\
 & IT  & 290 & 34 & 228 & 1114 & 78 & 606 & 4653 & 161 & 1550 & 13829 & 256 & 2775\\
 & ITp  & 117 & 21 & 114 & 1086 & 79 & 500 & 4836 & 198 & 1457 & 16728 & 324 & 2721\\
 & RP  & 251 & 30 & 193 & 1679 & 107 & 852 & 5076 & 194 & 1801 & 17508 & 313 & 3373\\
 & RPp  & 130 & 20 & 107 & 1466 & 92 & 599 & 5512 & 215 & 1580 & 19855 & 348 & 2934\\
 & DP  & 235 & 30 & 203 & 1334 & 99 & 793 & 4788 & 201 & 1902 & 11469 & 307 & 3269\\
 & DPp  & 198 & 27 & 159 & 1722 & 113 & 757 & 4664 & 220 & 1590 & 12077 & 344 & 2833\\
\hline
 $MC(20000,0.2,2)$  & DS  & 677 & 29 & 205 & 2150 & 83 & 651 & 6463 & 182 & 1761 & 12216 & 313 & 3518\\
$2.611687050e+05$ & DSp  & 384 & 22 & 121 & 4711 & 102 & 660 & 10020 & 224 & 1660 & 15971 & 355 & 2931\\
 & IT  & 299 & 33 & 234 & 1637 & 101 & 822 & 6448 & 189 & 1834 & 19309 & 313 & 3511\\
 & ITp  & 235 & 28 & 163 & 1950 & 95 & 621 & 5581 & 193 & 1423 & 15980 & 311 & 2575\\
 & RP  & 230 & 27 & 179 & 1239 & 92 & 725 & 3523 & 148 & 1349 & 17962 & 272 & 3055\\
 & RPp  & 179 & 24 & 137 & 1278 & 76 & 498 & 5139 & 171 & 1284 & 16079 & 295 & 2485\\
 & DP  & 257 & 30 & 214 & 918 & 86 & 677 & 4654 & 186 & 1796 & 12774 & 304 & 3383\\
 & DPp  & 246 & 29 & 172 & 1418 & 99 & 634 & 5602 & 225 & 1622 & 12398 & 337 & 2704\\
\hline
 $MC(20000,0.2,3)$  & DS  & 1148 & 27 & 187 & 5141 & 97 & 794 & 9429 & 193 & 1876 & 14467 & 305 & 3300\\
$2.610884639e+05$ & DSp  & 699 & 33 & 210 & 2242 & 68 & 432 & 9055 & 204 & 1570 & 15086 & 327 & 2766\\
 & IT  & 190 & 24 & 162 & 1188 & 85 & 683 & 5201 & 184 & 1805 & 14304 & 293 & 3150\\
 & ITp  & 258 & 30 & 178 & 1762 & 106 & 727 & 6997 & 234 & 1780 & 16735 & 339 & 2835\\
 & RP  & 222 & 27 & 180 & 1503 & 99 & 784 & 5251 & 188 & 1786 & 15644 & 308 & 3269\\
 & RPp  & 143 & 23 & 131 & 1282 & 81 & 519 & 4976 & 182 & 1315 & 17429 & 308 & 2590\\
 & DP  & 318 & 33 & 229 & 1569 & 108 & 862 & 4451 & 169 & 1570 & 11131 & 273 & 2930\\
 & DPp  & 268 & 34 & 217 & 1547 & 109 & 710 & 6951 & 242 & 1800 & 15074 & 367 & 3033\\
\hline
 $MC(20000,0.2,4)$  & DS  & 1985 & 29 & 196 & 6809 & 117 & 950 & 12184 & 222 & 2163 & 18244 & 355 & 4008\\
$2.611406898e+05$ & DSp  & 354 & 26 & 161 & 4461 & 97 & 617 & 10867 & 232 & 1719 & 16748 & 357 & 2955\\
 & IT  & 314 & 26 & 176 & 1655 & 91 & 734 & 7003 & 204 & 2022 & 22884 & 339 & 3901\\
 & ITp  & 238 & 30 & 184 & 1251 & 92 & 596 & 3404 & 167 & 1147 & 9909 & 278 & 2179\\
 & RP  & 260 & 25 & 165 & 2117 & 107 & 866 & 7948 & 217 & 2144 & 23593 & 342 & 3898\\
 & RPp  & 288 & 32 & 206 & 2016 & 114 & 771 & 7306 & 244 & 1817 & 20883 & 383 & 3188\\
 & DP  & 290 & 25 & 167 & 2279 & 109 & 929 & 7695 & 221 & 2227 & 17267 & 343 & 3901\\
 & DPp  & 312 & 34 & 212 & 2152 & 130 & 882 & 7091 & 254 & 1908 & 16147 & 391 & 3265\\
\hline
 $MC(20000,0.2,5)$  & DS  & 678 & 27 & 183 & 2540 & 79 & 606 & 6100 & 163 & 1551 & 10466 & 263 & 2929\\
$2.611591033e+05$ & DSp  & 424 & 24 & 144 & 4557 & 89 & 560 & 10450 & 218 & 1569 & 16685 & 348 & 2849\\
 & IT  & 323 & 27 & 190 & 1520 & 103 & 814 & 4832 & 178 & 1658 & 13580 & 277 & 2964\\
 & ITp  & 200 & 25 & 151 & 1281 & 94 & 601 & 5523 & 211 & 1536 & 19263 & 344 & 2851\\
 & RP  & 257 & 26 & 174 & 1089 & 74 & 559 & 4651 & 163 & 1545 & 15243 & 265 & 2910\\
 & RPp  & 181 & 22 & 130 & 1071 & 72 & 476 & 5969 & 199 & 1489 & 18788 & 322 & 2704\\
 & DP  & 198 & 27 & 172 & 1172 & 95 & 720 & 4829 & 197 & 1842 & 12152 & 307 & 3315\\
 & DPp  & 278 & 30 & 173 & 2133 & 129 & 862 & 6377 & 250 & 1834 & 14733 & 382 & 3127\\
\hline
 $MC(20000,0.3,1)$  & DS  & 1499 & 23 & 150 & 2726 & 59 & 454 & 6305 & 141 & 1307 & 10338 & 214 & 2231\\
$3.752114780e+05$ & DSp  & 265 & 19 & 101 & 3967 & 86 & 539 & 8012 & 183 & 1212 & 12972 & 277 & 2091\\
 & IT  & 150 & 21 & 125 & 887 & 77 & 549 & 3611 & 151 & 1343 & 11820 & 246 & 2546\\
 & ITp  & 206 & 22 & 124 & 1034 & 75 & 458 & 4006 & 158 & 1088 & 11826 & 260 & 2034\\
 & RP  & 196 & 20 & 126 & 856 & 66 & 482 & 3320 & 132 & 1179 & 12514 & 240 & 2524\\
 & RPp  & 204 & 21 & 123 & 2058 & 101 & 692 & 7189 & 223 & 1638 & 23171 & 347 & 2845\\
 & DP  & 230 & 25 & 158 & 803 & 72 & 517 & 3348 & 149 & 1328 & 9253 & 239 & 2478\\
 & DPp  & 227 & 22 & 124 & 1066 & 71 & 432 & 5300 & 184 & 1263 & 11536 & 271 & 2060\\
\hline
 $MC(20000,0.3,2)$  & DS  & 430 & 17 & 106 & 3488 & 87 & 654 & 9055 & 214 & 1998 & 15138 & 345 & 3629\\
$3.752254422e+05$ & DSp  & 305 & 20 & 110 & 3397 & 88 & 578 & 7951 & 193 & 1424 & 13886 & 313 & 2568\\
 & IT  & 151 & 20 & 126 & 823 & 76 & 558 & 3755 & 162 & 1504 & 10977 & 262 & 2814\\
 & ITp  & 217 & 25 & 146 & 1449 & 100 & 670 & 5878 & 228 & 1671 & 14416 & 333 & 2669\\
 & RP  & 193 & 20 & 131 & 1009 & 77 & 562 & 4854 & 166 & 1572 & 11110 & 259 & 2757\\
 & RPp  & 142 & 19 & 99 & 1297 & 87 & 567 & 5418 & 205 & 1461 & 14882 & 325 & 2589\\
 & DP  & 204 & 20 & 134 & 1264 & 82 & 665 & 3603 & 150 & 1392 & 10216 & 248 & 2707\\
 & DPp  & 172 & 21 & 110 & 1247 & 90 & 594 & 5550 & 216 & 1565 & 12790 & 335 & 2688\\
\hline
 $MC(20000,0.3,3)$  & DS  & 880 & 26 & 173 & 2761 & 86 & 655 & 6245 & 177 & 1639 & 10879 & 283 & 3016\\
$3.752017165e+05$ & DSp  & 153 & 16 & 84 & 3787 & 90 & 609 & 9985 & 212 & 1588 & 17421 & 356 & 3022\\
 & IT  & 261 & 27 & 186 & 1063 & 84 & 653 & 3958 & 165 & 1539 & 11934 & 267 & 2859\\
 & ITp  & 159 & 20 & 111 & 1009 & 81 & 522 & 3823 & 189 & 1337 & 12619 & 294 & 2387\\
 & RP  & 296 & 28 & 192 & 1258 & 89 & 690 & 4317 & 172 & 1600 & 14537 & 284 & 3092\\
 & RPp  & 165 & 20 & 118 & 1116 & 82 & 531 & 3663 & 166 & 1194 & 12972 & 275 & 2278\\
 & DP  & 239 & 26 & 173 & 582 & 45 & 321 & 6518 & 177 & 1749 & 16264 & 309 & 3451\\
 & DPp  & 219 & 22 & 121 & 1166 & 89 & 584 & 4109 & 195 & 1398 & 10486 & 300 & 2442\\
\hline
 $MC(20000,0.3,4)$  & DS  & 541 & 21 & 140 & 2512 & 78 & 595 & 7070 & 182 & 1753 & 11488 & 274 & 2940\\
$3.752163973e+05$ & DSp  & 294 & 23 & 129 & 1777 & 71 & 430 & 5084 & 160 & 1046 & 9894 & 266 & 2027\\
 & IT  & 210 & 22 & 141 & 1123 & 88 & 658 & 5384 & 193 & 1828 & 13927 & 295 & 3153\\
 & ITp  & 215 & 25 & 158 & 1171 & 90 & 592 & 3646 & 178 & 1236 & 8709 & 269 & 2071\\
 & RP  & 284 & 27 & 177 & 1577 & 99 & 764 & 5981 & 193 & 1827 & 17379 & 297 & 3243\\
 & RPp  & 201 & 23 & 131 & 905 & 67 & 424 & 2937 & 120 & 833 & 8993 & 224 & 1786\\
 & DP  & 203 & 22 & 140 & 987 & 74 & 549 & 4257 & 156 & 1440 & 10565 & 255 & 2713\\
 & DPp  & 167 & 19 & 103 & 942 & 85 & 525 & 4476 & 198 & 1402 & 12984 & 326 & 2659\\
\hline
 $MC(20000,0.3,5)$  & DS  & 329 & 27 & 185 & 2235 & 81 & 624 & 5588 & 159 & 1449 & 9984 & 261 & 2733\\
$3.752130523e+05$ & DSp  & 233 & 24 & 146 & 1568 & 58 & 352 & 5923 & 153 & 1154 & 12112 & 275 & 2327\\
 & IT  & 252 & 29 & 187 & 1020 & 83 & 622 & 4000 & 179 & 1623 & 11269 & 280 & 2876\\
 & ITp  & 235 & 29 & 179 & 1351 & 99 & 667 & 4096 & 207 & 1482 & 13220 & 310 & 2515\\
 & RP  & 381 & 36 & 242 & 1098 & 86 & 638 & 3739 & 158 & 1384 & 11013 & 255 & 2570\\
 & RPp  & 219 & 26 & 157 & 1338 & 91 & 602 & 4234 & 178 & 1267 & 17028 & 322 & 2630\\
 & DP  & 427 & 38 & 250 & 1177 & 89 & 641 & 4454 & 180 & 1599 & 10859 & 286 & 2942\\
 & DPp  & 140 & 22 & 139 & 1218 & 93 & 629 & 3697 & 191 & 1369 & 10176 & 293 & 2389\\
\hline
 $MC(20000,0.4,1)$  & DS  & 232 & 18 & 105 & 3156 & 73 & 545 & 8209 & 170 & 1556 & 15792 & 303 & 3255\\
$4.870140585e+05$ & DSp  & 615 & 31 & 209 & 3090 & 89 & 596 & 6767 & 175 & 1208 & 11714 & 273 & 2109\\
 & IT  & 234 & 22 & 132 & 886 & 64 & 473 & 3305 & 135 & 1226 & 10154 & 226 & 2353\\
 & ITp  & 294 & 28 & 188 & 1411 & 88 & 600 & 5405 & 202 & 1481 & 15749 & 327 & 2638\\
 & RP  & 148 & 17 & 94 & 1052 & 58 & 437 & 5630 & 155 & 1511 & 18868 & 283 & 3162\\
 & RPp  & 307 & 29 & 186 & 1297 & 90 & 602 & 4065 & 177 & 1222 & 10106 & 274 & 2099\\
 & DP  & 176 & 21 & 125 & 842 & 70 & 507 & 4609 & 167 & 1517 & 14984 & 297 & 3204\\
 & DPp  & 200 & 23 & 141 & 1043 & 77 & 502 & 3424 & 160 & 1093 & 9353 & 258 & 1980\\
\hline
 $MC(20000,0.4,2)$  & DS  & 434 & 22 & 131 & 2848 & 81 & 608 & 6743 & 160 & 1462 & 12117 & 267 & 2930\\
$4.870425895e+05$ & DSp  & 138 & 16 & 82 & 3109 & 89 & 608 & 8631 & 199 & 1471 & 15469 & 323 & 2621\\
 & IT  & 196 & 23 & 136 & 910 & 73 & 521 & 3383 & 147 & 1302 & 13178 & 254 & 2736\\
 & ITp  & 163 & 20 & 109 & 937 & 78 & 492 & 2842 & 149 & 1009 & 9445 & 251 & 1950\\
 & RP  & 225 & 22 & 129 & 1206 & 79 & 565 & 4972 & 178 & 1636 & 16172 & 288 & 3099\\
 & RPp  & 224 & 25 & 140 & 825 & 66 & 405 & 3352 & 149 & 1016 & 10319 & 249 & 1946\\
 & DP  & 169 & 20 & 118 & 979 & 75 & 544 & 3545 & 154 & 1356 & 11346 & 262 & 2800\\
 & DPp  & 226 & 26 & 145 & 708 & 64 & 379 & 2698 & 126 & 865 & 8737 & 225 & 1793\\
\hline
 $MC(20000,0.4,3)$  & DS  & 182 & 18 & 103 & 3113 & 89 & 682 & 7969 & 194 & 1779 & 14391 & 306 & 3193\\
$4.870051428e+05$ & DSp  & 474 & 23 & 127 & 4351 & 87 & 570 & 10221 & 190 & 1344 & 17245 & 291 & 2285\\
 & IT  & 168 & 21 & 124 & 1026 & 72 & 523 & 5154 & 174 & 1573 & 15505 & 280 & 2917\\
 & ITp  & 232 & 22 & 131 & 1449 & 80 & 533 & 6147 & 197 & 1420 & 13966 & 282 & 2206\\
 & RP  & 212 & 21 & 134 & 1295 & 76 & 568 & 6212 & 181 & 1678 & 16694 & 284 & 2981\\
 & RPp  & 351 & 29 & 185 & 1596 & 90 & 609 & 6264 & 196 & 1420 & 14635 & 288 & 2264\\
 & DP  & 195 & 21 & 129 & 1443 & 83 & 620 & 6718 & 202 & 1863 & 14521 & 297 & 3066\\
 & DPp  & 144 & 17 & 93 & 1113 & 64 & 402 & 5556 & 174 & 1255 & 13326 & 273 & 2174\\
\hline
 $MC(20000,0.4,4)$  & DS  & 347 & 17 & 104 & 3432 & 71 & 532 & 7525 & 147 & 1326 & 13077 & 243 & 2621\\
$4.869968205e+05$ & DSp  & 215 & 16 & 84 & 4243 & 85 & 568 & 9962 & 196 & 1408 & 15885 & 306 & 2404\\
 & IT  & 154 & 18 & 107 & 1205 & 83 & 617 & 4568 & 176 & 1621 & 14807 & 281 & 3019\\
 & ITp  & 119 & 15 & 80 & 905 & 64 & 411 & 4897 & 180 & 1280 & 12520 & 287 & 2263\\
 & RP  & 148 & 18 & 104 & 1173 & 80 & 593 & 6464 & 194 & 1813 & 21692 & 323 & 3472\\
 & RPp  & 165 & 18 & 104 & 1688 & 94 & 638 & 5960 & 195 & 1435 & 13151 & 301 & 2392\\
 & DP  & 130 & 16 & 92 & 1110 & 79 & 586 & 4026 & 160 & 1470 & 11811 & 261 & 2819\\
 & DPp  & 311 & 27 & 153 & 1417 & 94 & 597 & 5386 & 210 & 1454 & 12743 & 324 & 2515\\
\hline
 $MC(20000,0.4,5)$  & DS  & 307 & 21 & 130 & 2890 & 75 & 551 & 5954 & 147 & 1291 & 11241 & 260 & 2666\\
$4.870089294e+05$ & DSp  & 430 & 22 & 119 & 2974 & 80 & 498 & 7912 & 180 & 1263 & 14379 & 307 & 2502\\
 & IT  & 323 & 28 & 187 & 1175 & 83 & 618 & 4739 & 180 & 1613 & 13253 & 282 & 2907\\
 & ITp  & 180 & 22 & 126 & 1068 & 86 & 556 & 4362 & 194 & 1382 & 17336 & 333 & 2711\\
 & RP  & 208 & 21 & 138 & 1164 & 77 & 568 & 5577 & 188 & 1684 & 16600 & 306 & 3191\\
 & RPp  & 174 & 19 & 101 & 1433 & 84 & 560 & 5164 & 202 & 1450 & 20784 & 348 & 2883\\
 & DP  & 212 & 23 & 134 & 966 & 79 & 568 & 3790 & 170 & 1477 & 10268 & 276 & 2791\\
 & DPp  & 186 & 22 & 120 & 990 & 75 & 475 & 4276 & 186 & 1323 & 13391 & 315 & 2609\\
\hline
 $MC(20000,0.5,1)$  & DS  & 167 & 16 & 94 & 2524 & 73 & 538 & 6065 & 150 & 1341 & 11778 & 253 & 2648\\
$5.973851099e+05$ & DSp  & 174 & 17 & 90 & 3544 & 90 & 600 & 8687 & 184 & 1294 & 15601 & 301 & 2384\\
 & IT  & 120 & 14 & 79 & 1504 & 64 & 499 & 6989 & 176 & 1646 & 22041 & 302 & 3265\\
 & ITp  & 167 & 19 & 101 & 1050 & 69 & 432 & 4305 & 168 & 1198 & 14117 & 281 & 2253\\
 & RP  & 122 & 16 & 87 & 846 & 64 & 448 & 4069 & 148 & 1299 & 12731 & 249 & 2560\\
 & RPp  & 177 & 20 & 111 & 1431 & 85 & 561 & 4420 & 168 & 1207 & 13826 & 287 & 2290\\
 & DP  & 118 & 17 & 104 & 576 & 42 & 299 & 3537 & 129 & 1163 & 10710 & 233 & 2472\\
 & DPp  & 196 & 23 & 144 & 1230 & 87 & 579 & 3941 & 181 & 1266 & 10894 & 280 & 2203\\
\hline
 $MC(20000,0.5,2)$  & DS  & 188 & 15 & 80 & 1695 & 62 & 434 & 4573 & 119 & 1036 & 9929 & 218 & 2321\\
$5.973873497e+05$ & DSp  & 216 & 17 & 92 & 3396 & 82 & 544 & 8053 & 183 & 1292 & 13808 & 300 & 2367\\
 & IT  & 106 & 13 & 71 & 590 & 48 & 326 & 5680 & 171 & 1591 & 19850 & 291 & 3174\\
 & ITp  & 133 & 15 & 85 & 1070 & 75 & 496 & 4520 & 181 & 1307 & 12516 & 295 & 2339\\
 & RP  & 132 & 15 & 83 & 1204 & 76 & 537 & 5708 & 188 & 1678 & 14490 & 294 & 2999\\
 & RPp  & 130 & 15 & 84 & 1499 & 85 & 578 & 4414 & 176 & 1238 & 13281 & 297 & 2333\\
 & DP  & 127 & 14 & 78 & 1195 & 72 & 545 & 5134 & 170 & 1546 & 16922 & 315 & 3411\\
 & DPp  & 190 & 19 & 106 & 1324 & 80 & 536 & 4939 & 194 & 1396 & 12442 & 319 & 2523\\
\hline
 $MC(20000,0.5,3)$  & DS  & 139 & 14 & 74 & 2497 & 76 & 560 & 7564 & 155 & 1375 & 15434 & 283 & 3035\\
$5.973618155e+05$ & DSp  & 182 & 14 & 73 & 3202 & 78 & 525 & 9593 & 195 & 1520 & 17417 & 317 & 2763\\
 & IT  & 165 & 18 & 104 & 1002 & 72 & 549 & 3451 & 143 & 1298 & 9440 & 226 & 2353\\
 & ITp  & 156 & 17 & 91 & 1158 & 78 & 517 & 4077 & 177 & 1234 & 10467 & 268 & 2069\\
 & RP  & 168 & 19 & 104 & 940 & 67 & 471 & 2744 & 112 & 950 & 11070 & 202 & 2141\\
 & RPp  & 164 & 17 & 92 & 1044 & 66 & 432 & 4463 & 161 & 1171 & 11144 & 253 & 2002\\
 & DP  & 113 & 14 & 76 & 1399 & 81 & 628 & 6612 & 185 & 1739 & 15861 & 288 & 3079\\
 & DPp  & 149 & 17 & 90 & 1231 & 81 & 543 & 6812 & 208 & 1628 & 16710 & 328 & 2851\\
\hline
 $MC(20000,0.5,4)$  & DS  & 186 & 17 & 96 & 2052 & 71 & 519 & 4702 & 132 & 1127 & 9551 & 224 & 2301\\
$5.973698470e+05$ & DSp  & 218 & 16 & 79 & 3958 & 80 & 530 & 10021 & 197 & 1426 & 16007 & 302 & 2373\\
 & IT  & 161 & 18 & 105 & 874 & 57 & 405 & 4165 & 156 & 1388 & 14301 & 263 & 2784\\
 & ITp  & 130 & 14 & 72 & 1286 & 77 & 505 & 5394 & 198 & 1444 & 13848 & 305 & 2421\\
 & RP  & 161 & 17 & 88 & 1324 & 78 & 572 & 4882 & 164 & 1475 & 15546 & 269 & 2855\\
 & RPp  & 135 & 14 & 73 & 1613 & 88 & 592 & 5240 & 193 & 1402 & 13630 & 301 & 2381\\
 & DP  & 124 & 16 & 84 & 1110 & 71 & 526 & 3834 & 144 & 1310 & 9990 & 239 & 2508\\
 & DPp  & 141 & 16 & 79 & 1450 & 85 & 550 & 4689 & 188 & 1356 & 11845 & 307 & 2448\\
\hline
 $MC(20000,0.5,5)$  & DS  & 164 & 17 & 100 & 2640 & 66 & 496 & 7297 & 137 & 1297 & 13780 & 251 & 2780\\
$5.973771273e+05$ & DSp  & 298 & 19 & 99 & 3238 & 85 & 554 & 7385 & 178 & 1232 & 12720 & 274 & 2112\\
 & IT  & 153 & 16 & 106 & 1113 & 67 & 500 & 4436 & 136 & 1246 & 14971 & 237 & 2561\\
 & ITp  & 164 & 19 & 98 & 988 & 72 & 460 & 4445 & 173 & 1236 & 11902 & 268 & 2120\\
 & RP  & 166 & 17 & 112 & 1140 & 71 & 521 & 5998 & 163 & 1508 & 17095 & 274 & 2920\\
 & RPp  & 162 & 19 & 101 & 1087 & 75 & 483 & 5515 & 184 & 1371 & 18122 & 305 & 2534\\
 & DP  & 141 & 16 & 94 & 1188 & 74 & 564 & 5045 & 159 & 1499 & 14534 & 275 & 3029\\
 & DPp  & 154 & 17 & 92 & 1113 & 80 & 524 & 4211 & 166 & 1220 & 12537 & 293 & 2406\\
\hline
 $MC(20000,1,1)$  & DS  & 141 & 10 & 57 & 2803 & 68 & 518 & 8335 & 165 & 1488 & 15520 & 275 & 2710\\
$1.137793339e+06$ & DSp  & 109 & 10 & 50 & 3495 & 71 & 463 & 9198 & 171 & 1234 & 15946 & 275 & 2192\\
 & IT  & 146 & 10 & 60 & 1292 & 60 & 455 & 5223 & 156 & 1405 & 14578 & 268 & 2689\\
 & ITp  & 116 & 11 & 58 & 1111 & 63 & 401 & 4201 & 153 & 1100 & 10959 & 256 & 2038\\
 & RP  & 141 & 10 & 57 & 1064 & 52 & 369 & 4662 & 148 & 1303 & 13960 & 264 & 2620\\
 & RPp  & 108 & 10 & 50 & 1434 & 68 & 446 & 5523 & 174 & 1278 & 12441 & 276 & 2190\\
 & DP  & 161 & 11 & 68 & 892 & 50 & 343 & 3554 & 110 & 929 & 10175 & 202 & 1988\\
 & DPp  & 92 & 9 & 45 & 1270 & 71 & 463 & 3621 & 150 & 1036 & 8085 & 233 & 1707\\
\hline
 $MC(20000,1,2)$  & DS  & 135 & 11 & 59 & 2416 & 57 & 401 & 6370 & 129 & 1077 & 12220 & 222 & 2180\\
$1.137770770e+06$ & DSp  & 91 & 7 & 34 & 3445 & 71 & 472 & 8772 & 171 & 1299 & 16824 & 291 & 2570\\
 & IT  & 144 & 11 & 55 & 1043 & 46 & 342 & 4125 & 121 & 1090 & 13300 & 215 & 2244\\
 & ITp  & 96 & 8 & 39 & 1265 & 62 & 397 & 5018 & 166 & 1235 & 13924 & 265 & 2225\\
 & RP  & 168 & 12 & 67 & 975 & 50 & 360 & 4201 & 132 & 1122 & 10856 & 218 & 2109\\
 & RPp  & 109 & 9 & 46 & 1298 & 64 & 415 & 4164 & 140 & 971 & 11373 & 246 & 1893\\
 & DP  & 138 & 12 & 60 & 781 & 46 & 314 & 3948 & 118 & 1052 & 11486 & 213 & 2180\\
 & DPp  & 105 & 9 & 47 & 1156 & 62 & 388 & 4062 & 154 & 1058 & 9706 & 247 & 1855\\
\hline
 $MC(20000,1,3)$  & DS  & 140 & 12 & 66 & 1866 & 58 & 415 & 6415 & 152 & 1305 & 11700 & 230 & 2218\\
$1.137737391e+06$ & DSp  & 121 & 9 & 48 & 2590 & 59 & 367 & 8604 & 157 & 1090 & 16524 & 274 & 2103\\
 & IT  & 134 & 12 & 66 & 891 & 55 & 393 & 3664 & 123 & 1031 & 10639 & 216 & 2107\\
 & ITp  & 115 & 9 & 48 & 1131 & 59 & 358 & 4649 & 154 & 1088 & 12262 & 263 & 2018\\
 & RP  & 143 & 13 & 88 & 981 & 54 & 402 & 4339 & 134 & 1154 & 12108 & 222 & 2208\\
 & RPp  & 91 & 9 & 48 & 1377 & 63 & 413 & 5576 & 163 & 1201 & 14067 & 270 & 2152\\
 & DP  & 145 & 12 & 66 & 1083 & 60 & 436 & 2800 & 91 & 777 & 9811 & 183 & 1865\\
 & DPp  & 86 & 9 & 48 & 1383 & 71 & 460 & 4703 & 166 & 1200 & 10476 & 263 & 2060\\
\hline
 $MC(20000,1,4)$  & DS  & 158 & 12 & 65 & 2591 & 61 & 452 & 7040 & 142 & 1217 & 13741 & 247 & 2479\\
$1.137750650e+06$ & DSp  & 117 & 10 & 55 & 2559 & 61 & 389 & 6222 & 140 & 948 & 11174 & 224 & 1659\\
 & IT  & 164 & 12 & 65 & 1000 & 57 & 393 & 4349 & 138 & 1177 & 13169 & 243 & 2433\\
 & ITp  & 107 & 10 & 54 & 1066 & 55 & 347 & 5254 & 168 & 1244 & 15307 & 281 & 2422\\
 & RP  & 165 & 12 & 65 & 1041 & 53 & 371 & 4458 & 139 & 1178 & 13564 & 242 & 2396\\
 & RPp  & 124 & 10 & 55 & 1354 & 63 & 405 & 5368 & 172 & 1268 & 16497 & 293 & 2522\\
 & DP  & 158 & 12 & 65 & 1089 & 58 & 400 & 4299 & 145 & 1216 & 11742 & 241 & 2358\\
 & DPp  & 126 & 10 & 55 & 1367 & 66 & 428 & 5504 & 172 & 1287 & 15391 & 292 & 2531\\
\hline
 $MC(20000,1,5)$  & DS  & 111 & 11 & 58 & 1775 & 54 & 381 & 6755 & 144 & 1277 & 13660 & 249 & 2508\\
$1.137741526e+06$ & DSp  & 130 & 12 & 60 & 3776 & 73 & 472 & 10130 & 179 & 1354 & 17382 & 285 & 2460\\
 & IT  & 103 & 10 & 53 & 1030 & 54 & 384 & 4025 & 137 & 1123 & 10255 & 232 & 2222\\
 & ITp  & 180 & 12 & 67 & 1426 & 72 & 455 & 3706 & 141 & 952 & 11467 & 237 & 1888\\
 & RP  & 106 & 11 & 61 & 1214 & 63 & 460 & 5041 & 155 & 1364 & 14699 & 263 & 2630\\
 & RPp  & 149 & 13 & 70 & 1437 & 69 & 445 & 4681 & 146 & 1047 & 10842 & 249 & 1945\\
 & DP  & 114 & 11 & 61 & 1106 & 61 & 449 & 4604 & 151 & 1328 & 12934 & 260 & 2616\\
 & DPp  & 116 & 13 & 66 & 1186 & 69 & 441 & 4519 & 161 & 1163 & 12890 & 270 & 2260\\
\hline
 $MC(20000,2,1)$  & DS  & 164 & 8 & 42 & 2275 & 44 & 303 & 6294 & 107 & 846 & 14495 & 192 & 1806\\
$2.194188580e+06$ & DSp  & 127 & 7 & 31 & 2266 & 51 & 300 & 7212 & 116 & 765 & 14977 & 210 & 1578\\
 & IT  & 163 & 8 & 42 & 1258 & 52 & 357 & 4131 & 110 & 902 & 17908 & 235 & 2337\\
 & ITp  & 129 & 7 & 31 & 1366 & 52 & 305 & 4561 & 129 & 867 & 11722 & 215 & 1633\\
 & RP  & 161 & 8 & 42 & 1408 & 50 & 358 & 4701 & 110 & 887 & 13728 & 208 & 1964\\
 & RPp  & 130 & 7 & 31 & 1531 & 54 & 321 & 4809 & 123 & 822 & 12064 & 210 & 1574\\
 & DP  & 134 & 7 & 45 & 1242 & 50 & 340 & 4150 & 117 & 944 & 12374 & 214 & 1993\\
 & DPp  & 123 & 7 & 31 & 1354 & 53 & 304 & 4494 & 122 & 801 & 10664 & 211 & 1542\\
\hline
 $MC(20000,2,2)$  & DS  & 166 & 10 & 61 & 2121 & 57 & 404 & 6708 & 125 & 1009 & 14554 & 222 & 2104\\
$2.194168819e+06$ & DSp  & 122 & 7 & 30 & 2120 & 51 & 306 & 7933 & 127 & 868 & 16207 & 223 & 1783\\
 & IT  & 160 & 10 & 57 & 1598 & 55 & 397 & 4929 & 127 & 1035 & 13905 & 211 & 1994\\
 & ITp  & 110 & 7 & 28 & 1197 & 50 & 299 & 4754 & 135 & 933 & 14986 & 247 & 2015\\
 & RP  & 163 & 10 & 57 & 1568 & 53 & 354 & 4527 & 106 & 874 & 11660 & 176 & 1673\\
 & RPp  & 107 & 7 & 28 & 1143 & 48 & 277 & 3529 & 103 & 688 & 13435 & 207 & 1708\\
 & DP  & 167 & 10 & 57 & 1283 & 51 & 332 & 3513 & 95 & 736 & 11576 & 181 & 1724\\
 & DPp  & 112 & 7 & 28 & 1580 & 61 & 377 & 5682 & 152 & 1068 & 13407 & 244 & 1941\\
\hline
 $MC(20000,2,3)$  & DS  & 115 & 7 & 37 & 1595 & 33 & 219 & 6848 & 114 & 956 & 15784 & 210 & 2001\\
$2.194107520e+06$ & DSp  & 170 & 6 & 31 & 2729 & 46 & 261 & 10622 & 146 & 1029 & 21361 & 267 & 2227\\
 & IT  & 118 & 7 & 38 & 1310 & 54 & 359 & 4770 & 108 & 885 & 12081 & 195 & 1839\\
 & ITp  & 170 & 6 & 31 & 1591 & 55 & 316 & 5236 & 136 & 933 & 15370 & 244 & 1948\\
 & RP  & 135 & 7 & 38 & 1375 & 50 & 358 & 5277 & 117 & 1013 & 12731 & 190 & 1828\\
 & RPp  & 163 & 6 & 31 & 1651 & 54 & 313 & 6696 & 160 & 1137 & 19295 & 279 & 2319\\
 & DP  & 119 & 7 & 37 & 781 & 30 & 197 & 4981 & 118 & 997 & 13887 & 212 & 2055\\
 & DPp  & 170 & 6 & 31 & 1156 & 43 & 257 & 5300 & 125 & 895 & 15173 & 233 & 1941\\
\hline
 $MC(20000,2,4)$  & DS  & 135 & 8 & 47 & 1683 & 47 & 319 & 5003 & 99 & 775 & 11403 & 161 & 1501\\
$2.194195196e+06$ & DSp  & 124 & 6 & 31 & 2068 & 48 & 289 & 9023 & 145 & 1029 & 17895 & 251 & 2073\\
 & IT  & 134 & 8 & 47 & 1081 & 45 & 307 & 3021 & 73 & 584 & 12294 & 180 & 1760\\
 & ITp  & 126 & 6 & 31 & 1362 & 48 & 292 & 5057 & 132 & 931 & 15820 & 247 & 2045\\
 & RP  & 128 & 8 & 47 & 1244 & 49 & 337 & 4314 & 109 & 887 & 10064 & 161 & 1491\\
 & RPp  & 118 & 6 & 31 & 1389 & 50 & 289 & 5226 & 131 & 908 & 15335 & 246 & 1998\\
 & DP  & 133 & 8 & 47 & 1402 & 52 & 361 & 5326 & 123 & 1034 & 13857 & 224 & 2141\\
 & DPp  & 122 & 6 & 31 & 1085 & 44 & 272 & 2938 & 82 & 549 & 13724 & 206 & 1742\\
\hline
 $MC(20000,2,5)$  & DS  & 174 & 10 & 63 & 2184 & 52 & 355 & 5767 & 111 & 873 & 13171 & 196 & 1844\\
$2.194117695e+06$ & DSp  & 132 & 8 & 42 & 2535 & 56 & 335 & 7759 & 123 & 855 & 18572 & 241 & 2014\\
 & IT  & 162 & 10 & 53 & 914 & 36 & 225 & 2897 & 73 & 542 & 12387 & 156 & 1484\\
 & ITp  & 128 & 8 & 43 & 1525 & 54 & 315 & 5438 & 149 & 1028 & 15323 & 247 & 1972\\
 & RP  & 174 & 10 & 63 & 1033 & 35 & 235 & 4912 & 107 & 917 & 14144 & 209 & 2047\\
 & RPp  & 124 & 8 & 43 & 1051 & 42 & 252 & 4771 & 122 & 860 & 14379 & 226 & 1838\\
 & DP  & 163 & 10 & 58 & 895 & 35 & 231 & 3404 & 91 & 716 & 12046 & 186 & 1797\\
 & DPp  & 133 & 8 & 43 & 1609 & 57 & 354 & 5387 & 142 & 996 & 15442 & 250 & 2041\\
\hline
 $MC(20000,3,1)$  & DS  & 125 & 6 & 31 & 1719 & 40 & 262 & 8019 & 120 & 1018 & 18162 & 207 & 1959\\
$3.236522668e+06$ & DSp  & 167 & 6 & 28 & 3317 & 47 & 261 & 8877 & 101 & 658 & 21468 & 214 & 1718\\
 & IT  & 119 & 6 & 31 & 1474 & 43 & 309 & 5691 & 120 & 1007 & 14091 & 200 & 1872\\
 & ITp  & 153 & 6 & 28 & 1571 & 44 & 240 & 7163 & 135 & 945 & 18702 & 240 & 1902\\
 & RP  & 122 & 6 & 31 & 1052 & 33 & 211 & 5667 & 109 & 928 & 15611 & 195 & 1864\\
 & RPp  & 143 & 6 & 28 & 1530 & 46 & 261 & 6424 & 130 & 891 & 17901 & 229 & 1802\\
 & DP  & 126 & 6 & 31 & 1535 & 44 & 289 & 4295 & 86 & 660 & 13863 & 172 & 1594\\
 & DPp  & 163 & 6 & 28 & 1428 & 41 & 223 & 6943 & 128 & 877 & 17380 & 233 & 1830\\
\hline
 $MC(20000,3,2)$  & DS  & 136 & 6 & 31 & 1794 & 27 & 172 & 6312 & 92 & 743 & 17083 & 196 & 1903\\
$3.236644843e+06$ & DSp  & 144 & 7 & 37 & 2091 & 46 & 268 & 6196 & 105 & 698 & 16569 & 217 & 1751\\
 & IT  & 158 & 6 & 31 & 968 & 26 & 158 & 5384 & 98 & 849 & 15568 & 175 & 1698\\
 & ITp  & 161 & 7 & 36 & 1642 & 49 & 284 & 5162 & 106 & 702 & 14359 & 196 & 1518\\
 & RP  & 153 & 6 & 31 & 1475 & 45 & 302 & 4239 & 90 & 717 & 13412 & 172 & 1655\\
 & RPp  & 191 & 7 & 36 & 1456 & 38 & 202 & 5658 & 115 & 778 & 15597 & 217 & 1724\\
 & DP  & 161 & 6 & 31 & 1300 & 34 & 202 & 5366 & 106 & 839 & 14441 & 182 & 1688\\
 & DPp  & 137 & 7 & 36 & 1221 & 47 & 254 & 5045 & 120 & 800 & 15637 & 240 & 1913\\
\hline
 $MC(20000,3,3)$  & DS  & 141 & 6 & 38 & 2050 & 45 & 289 & 7512 & 128 & 1060 & 19833 & 238 & 2258\\
$3.236684235e+06$ & DSp  & 143 & 5 & 26 & 2536 & 50 & 270 & 5857 & 83 & 528 & 14850 & 178 & 1430\\
 & IT  & 140 & 6 & 38 & 1275 & 43 & 282 & 4260 & 110 & 848 & 12448 & 192 & 1760\\
 & ITp  & 142 & 5 & 26 & 1256 & 49 & 285 & 4597 & 120 & 813 & 13859 & 223 & 1743\\
 & RP  & 138 & 6 & 38 & 1293 & 44 & 292 & 4505 & 99 & 840 & 12038 & 181 & 1715\\
 & RPp  & 143 & 5 & 26 & 1283 & 48 & 279 & 5426 & 125 & 861 & 16925 & 238 & 1900\\
 & DP  & 138 & 6 & 38 & 1180 & 46 & 304 & 3653 & 96 & 762 & 10915 & 176 & 1674\\
 & DPp  & 143 & 5 & 26 & 1401 & 47 & 255 & 5087 & 127 & 856 & 12902 & 222 & 1715\\
\hline
 $MC(20000,3,4)$  & DS  & 148 & 6 & 37 & 1746 & 40 & 260 & 4380 & 73 & 552 & 13162 & 130 & 1225\\
$3.236779196e+06$ & DSp  & 110 & 5 & 25 & 2509 & 44 & 237 & 6510 & 87 & 570 & 16252 & 187 & 1495\\
 & IT  & 153 & 6 & 37 & 1338 & 41 & 283 & 4848 & 109 & 892 & 14719 & 201 & 1910\\
 & ITp  & 101 & 5 & 25 & 1397 & 41 & 245 & 5198 & 101 & 692 & 15307 & 200 & 1600\\
 & RP  & 152 & 6 & 37 & 1434 & 38 & 262 & 4645 & 80 & 695 & 14431 & 169 & 1675\\
 & RPp  & 107 & 5 & 25 & 1285 & 37 & 221 & 4603 & 101 & 702 & 16145 & 205 & 1661\\
 & DP  & 140 & 6 & 37 & 1278 & 40 & 278 & 4359 & 98 & 797 & 14296 & 200 & 1915\\
 & DPp  & 101 & 5 & 25 & 1215 & 45 & 253 & 3210 & 83 & 523 & 15439 & 200 & 1614\\
\hline
 $MC(20000,3,5)$  & DS  & 182 & 7 & 42 & 2295 & 49 & 330 & 8385 & 113 & 971 & 18031 & 204 & 1938\\
$3.236632263e+06$ & DSp  & 222 & 8 & 42 & 1551 & 39 & 215 & 8566 & 122 & 847 & 20792 & 232 & 1866\\
 & IT  & 189 & 7 & 42 & 1443 & 50 & 334 & 5486 & 129 & 1080 & 14678 & 218 & 2050\\
 & ITp  & 189 & 8 & 42 & 1666 & 50 & 258 & 7264 & 142 & 971 & 19230 & 248 & 1958\\
 & RP  & 219 & 8 & 48 & 1557 & 47 & 314 & 5010 & 110 & 824 & 13863 & 190 & 1700\\
 & RPp  & 232 & 8 & 42 & 1489 & 48 & 275 & 5721 & 118 & 800 & 16378 & 220 & 1733\\
 & DP  & 214 & 8 & 48 & 1241 & 38 & 249 & 3426 & 75 & 586 & 12938 & 153 & 1447\\
 & DPp  & 209 & 8 & 42 & 1418 & 46 & 260 & 5389 & 112 & 759 & 15286 & 210 & 1630\\
\hline
 $MC(20000,4,1)$  & DS  & 128 & 4 & 24 & 2177 & 39 & 248 & 8029 & 114 & 889 & 18250 & 207 & 1886\\
$4.271761758e+06$ & DSp  & 109 & 4 & 20 & 2351 & 35 & 173 & 4948 & 52 & 300 & 13343 & 125 & 922\\
 & IT  & 129 & 4 & 24 & 1464 & 37 & 235 & 5229 & 79 & 596 & 18489 & 163 & 1537\\
 & ITp  & 125 & 4 & 20 & 1942 & 51 & 257 & 6081 & 111 & 696 & 15680 & 191 & 1410\\
 & RP  & 145 & 4 & 24 & 2019 & 40 & 245 & 8483 & 116 & 896 & 20469 & 202 & 1830\\
 & RPp  & 113 & 4 & 20 & 1359 & 29 & 149 & 4917 & 84 & 542 & 16902 & 180 & 1394\\
 & DP  & 123 & 4 & 24 & 1563 & 34 & 218 & 5689 & 105 & 817 & 15729 & 191 & 1751\\
 & DPp  & 117 & 4 & 20 & 1983 & 41 & 221 & 5600 & 88 & 584 & 17932 & 198 & 1567\\
\hline
 $MC(20000,4,2)$  & DS  & 96 & 5 & 32 & 2511 & 45 & 292 & 10760 & 128 & 1064 & 23405 & 236 & 2244\\
$4.271867316e+06$ & DSp  & 95 & 4 & 19 & 3074 & 44 & 220 & 9412 & 107 & 684 & 20021 & 191 & 1406\\
 & IT  & 98 & 5 & 32 & 1550 & 37 & 231 & 6313 & 107 & 887 & 18729 & 212 & 2062\\
 & ITp  & 84 & 4 & 19 & 1607 & 39 & 202 & 6128 & 109 & 728 & 16201 & 196 & 1497\\
 & RP  & 97 & 5 & 32 & 1819 & 40 & 262 & 5066 & 82 & 654 & 15009 & 148 & 1418\\
 & RPp  & 83 & 4 & 19 & 2041 & 49 & 248 & 3911 & 67 & 377 & 14486 & 159 & 1184\\
 & DP  & 104 & 5 & 32 & 1866 & 37 & 247 & 5538 & 85 & 686 & 19402 & 188 & 1817\\
 & DPp  & 85 & 4 & 19 & 1762 & 44 & 219 & 6320 & 113 & 729 & 20124 & 224 & 1714\\
\hline
 $MC(20000,4,3)$  & DS  & 207 & 5 & 31 & 2463 & 42 & 280 & 8128 & 115 & 866 & 19042 & 202 & 1809\\
$4.271962950e+06$ & DSp  & 90 & 4 & 19 & 3517 & 49 & 254 & 9231 & 114 & 732 & 19852 & 200 & 1458\\
 & IT  & 192 & 5 & 31 & 1537 & 32 & 213 & 3920 & 70 & 543 & 14217 & 159 & 1501\\
 & ITp  & 94 & 4 & 19 & 2056 & 44 & 229 & 6858 & 107 & 694 & 20071 & 199 & 1478\\
 & RP  & 183 & 5 & 31 & 1675 & 35 & 236 & 5332 & 89 & 689 & 17193 & 184 & 1687\\
 & RPp  & 92 & 4 & 19 & 2002 & 41 & 208 & 7456 & 104 & 674 & 25686 & 205 & 1531\\
 & DP  & 188 & 5 & 31 & 2035 & 47 & 312 & 4917 & 76 & 571 & 17887 & 165 & 1559\\
 & DPp  & 89 & 4 & 19 & 1594 & 39 & 201 & 4036 & 75 & 467 & 15393 & 182 & 1393\\
\hline
 $MC(20000,4,4)$  & DS  & 86 & 4 & 25 & 1930 & 35 & 220 & 5943 & 78 & 620 & 13746 & 129 & 1211\\
$4.272008065e+06$ & DSp  & 86 & 4 & 23 & 2527 & 43 & 233 & 9377 & 127 & 854 & 20908 & 229 & 1754\\
 & IT  & 87 & 4 & 25 & 1775 & 45 & 298 & 6056 & 100 & 782 & 16768 & 187 & 1705\\
 & ITp  & 88 & 4 & 23 & 1942 & 48 & 248 & 5186 & 97 & 609 & 19642 & 182 & 1351\\
 & RP  & 86 & 4 & 27 & 1767 & 40 & 266 & 5298 & 85 & 683 & 14154 & 159 & 1492\\
 & RPp  & 87 & 4 & 23 & 1941 & 46 & 236 & 3801 & 70 & 407 & 14488 & 143 & 1055\\
 & DP  & 86 & 4 & 25 & 1631 & 41 & 266 & 6001 & 108 & 852 & 16158 & 193 & 1790\\
 & DPp  & 90 & 4 & 23 & 1832 & 42 & 216 & 6086 & 108 & 716 & 16760 & 198 & 1484\\
\hline
 $MC(20000,4,5)$  & DS  & 237 & 6 & 38 & 2008 & 32 & 214 & 9425 & 110 & 952 & 21476 & 203 & 1928\\
$4.271906481e+06$ & DSp  & 117 & 5 & 25 & 2365 & 44 & 236 & 9925 & 130 & 784 & 20781 & 227 & 1634\\
 & IT  & 226 & 6 & 38 & 1252 & 30 & 201 & 5859 & 103 & 865 & 15778 & 195 & 1863\\
 & ITp  & 119 & 5 & 25 & 1725 & 45 & 226 & 6217 & 107 & 679 & 18159 & 203 & 1527\\
 & RP  & 226 & 6 & 38 & 1843 & 42 & 280 & 7655 & 119 & 1004 & 17931 & 211 & 1994\\
 & RPp  & 119 & 5 & 25 & 1657 & 43 & 232 & 7013 & 126 & 830 & 18761 & 229 & 1746\\
 & DP  & 226 & 6 & 38 & 1508 & 36 & 242 & 6722 & 111 & 956 & 17566 & 202 & 1954\\
 & DPp  & 120 & 5 & 25 & 1762 & 43 & 213 & 7218 & 114 & 736 & 16363 & 202 & 1505\\
\hline
 $MC(20000,5,1)$  & DS  & 83 & 3 & 20 & 1768 & 28 & 179 & 6667 & 80 & 649 & 18319 & 163 & 1549\\
$5.302400997e+06$ & DSp  & 119 & 3 & 14 & 2807 & 44 & 223 & 9856 & 100 & 625 & 24872 & 195 & 1417\\
 & IT  & 88 & 3 & 20 & 1619 & 33 & 223 & 5463 & 83 & 614 & 17036 & 159 & 1435\\
 & ITp  & 118 & 3 & 14 & 1748 & 41 & 206 & 6185 & 107 & 698 & 15306 & 182 & 1313\\
 & RP  & 88 & 3 & 20 & 1680 & 32 & 207 & 4488 & 63 & 455 & 16828 & 141 & 1320\\
 & RPp  & 112 & 3 & 14 & 1763 & 41 & 217 & 6691 & 106 & 682 & 17144 & 193 & 1426\\
 & DP  & 83 & 3 & 20 & 1688 & 37 & 235 & 6267 & 102 & 765 & 17748 & 177 & 1552\\
 & DPp  & 115 & 3 & 14 & 1921 & 41 & 206 & 7012 & 107 & 681 & 19779 & 200 & 1495\\
\hline
 $MC(20000,5,2)$  & DS  & 40 & 1 & 7 & 3007 & 35 & 234 & 8009 & 75 & 565 & 22128 & 166 & 1547\\
$5.302444035e+06$ & DSp  & 41 & 1 & 6 & 2639 & 43 & 215 & 10415 & 122 & 789 & 25555 & 229 & 1711\\
 & IT  & 39 & 1 & 7 & 1349 & 26 & 156 & 6425 & 90 & 742 & 17825 & 171 & 1607\\
 & ITp  & 42 & 1 & 6 & 2062 & 46 & 253 & 7630 & 118 & 770 & 20879 & 203 & 1480\\
 & RP  & 38 & 1 & 7 & 1514 & 32 & 176 & 6675 & 99 & 749 & 19042 & 187 & 1671\\
 & RPp  & 38 & 1 & 6 & 1983 & 38 & 190 & 7098 & 101 & 622 & 18603 & 189 & 1354\\
 & DP  & 42 & 1 & 7 & 1923 & 39 & 244 & 5973 & 88 & 673 & 21528 & 173 & 1577\\
 & DPp  & 40 & 1 & 6 & 1858 & 41 & 203 & 5042 & 78 & 459 & 15150 & 156 & 1126\\
\hline
 $MC(20000,5,3)$  & DS  & 31 & 2 & 13 & 1750 & 27 & 162 & 5898 & 68 & 496 & 20286 & 138 & 1259\\
$5.302618469e+06$ & DSp  & 30 & 2 & 14 & 2372 & 37 & 191 & 7589 & 96 & 617 & 21564 & 201 & 1529\\
 & IT  & 31 & 2 & 13 & 1940 & 35 & 226 & 6931 & 107 & 867 & 19061 & 200 & 1876\\
 & ITp  & 30 & 2 & 14 & 1906 & 40 & 206 & 6467 & 102 & 629 & 18162 & 197 & 1455\\
 & RP  & 31 & 2 & 13 & 2010 & 37 & 232 & 5454 & 67 & 514 & 17480 & 154 & 1460\\
 & RPp  & 31 & 2 & 14 & 1936 & 40 & 209 & 7152 & 104 & 673 & 19981 & 202 & 1514\\
 & DP  & 31 & 2 & 13 & 2056 & 36 & 246 & 6310 & 74 & 594 & 19507 & 158 & 1501\\
 & DPp  & 28 & 2 & 14 & 1875 & 39 & 210 & 7331 & 116 & 747 & 20594 & 212 & 1568\\
\hline
 $MC(20000,5,4)$  & DS  & 38 & 3 & 21 & 2325 & 32 & 206 & 7492 & 90 & 695 & 20270 & 178 & 1643\\
$5.302600307e+06$ & DSp  & 38 & 3 & 15 & 2649 & 38 & 191 & 8960 & 102 & 588 & 23302 & 213 & 1500\\
 & IT  & 34 & 3 & 21 & 1633 & 36 & 242 & 5717 & 93 & 697 & 17073 & 180 & 1645\\
 & ITp  & 38 & 3 & 15 & 1537 & 33 & 164 & 6210 & 98 & 611 & 15429 & 161 & 1154\\
 & RP  & 37 & 3 & 21 & 1442 & 31 & 207 & 7313 & 104 & 899 & 23168 & 206 & 2025\\
 & RPp  & 37 & 3 & 15 & 1292 & 26 & 127 & 5956 & 99 & 601 & 19016 & 206 & 1503\\
 & DP  & 40 & 3 & 21 & 2099 & 45 & 300 & 5532 & 93 & 695 & 18169 & 179 & 1594\\
 & DPp  & 39 & 3 & 15 & 1197 & 26 & 129 & 4387 & 61 & 381 & 14514 & 149 & 1142\\
\hline
 $MC(20000,5,5)$  & DS  & 59 & 3 & 20 & 1925 & 29 & 174 & 9236 & 109 & 890 & 21333 & 205 & 1912\\
$5.302428921e+06$ & DSp  & 40 & 3 & 19 & 1941 & 35 & 177 & 8301 & 90 & 555 & 20234 & 166 & 1175\\
 & IT  & 61 & 3 & 20 & 1443 & 26 & 167 & 6390 & 87 & 750 & 17709 & 181 & 1766\\
 & ITp  & 43 & 3 & 19 & 1435 & 34 & 170 & 4029 & 59 & 337 & 15158 & 141 & 1040\\
 & RP  & 60 & 3 & 20 & 1608 & 32 & 192 & 7932 & 116 & 973 & 21359 & 202 & 1896\\
 & RPp  & 41 & 3 & 19 & 1563 & 33 & 167 & 6665 & 99 & 655 & 18075 & 183 & 1381\\
 & DP  & 60 & 3 & 20 & 1790 & 35 & 197 & 6535 & 99 & 771 & 19666 & 195 & 1800\\
 & DPp  & 41 & 3 & 19 & 1177 & 30 & 147 & 6904 & 108 & 704 & 17882 & 194 & 1440\\
\hline
\end{tabularx}
